Autonomous Mobile Robots on a Computing Field

We introduce CABOT, a computational model for autonomous mobile robots in which the discrete plane the robots operate on is not a passive stage but an active computing medium. In the classical Look-Compute-Move (LCM) model every increase in computational capability is obtained by strengthening the robots themselves, with lights, memory or wider visibility, at a cost paid once per robot. CABOT strengthens the environment instead: each cell of the grid holds a state from a finite set Q, the states evolve synchronously under a uniform local rule that also senses whether a robot stands on the cell, that is, the floor is a cellular automaton, and the Look operation returns the states of the visible cells in addition to the positions of the visible robots. The robots are as weak as we can make them: oblivious, silent, lightless, myopic with visibility range 1, without multiplicity detection and unable to write to the floor. The number of field states |Q|, rather than any robot capability, becomes the measure of the resources required. On an inert floor (|Q| = 1) such robots can neither form a line, nor gather from scattered positions, nor explore a grid. We show that a handful of states changes this. Line Formation from connected configurations is solvable with four states, and field-silently, so that the floor also reaches a fixed point, with five. Gathering from arbitrary, possibly disconnected, configurations is solvable with three states and Line Formation from arbitrary configurations with six; we prove that neither can be solved field-silently with any number of states. A single robot explores every finite grid forever with four states and every torus with two, which is optimal. Further rule sets, validated by simulation only, equalize the spacing of robots on a row, fill a pattern painted on the floor and guide robots through a maze, and indicate the range of the model.

==> figs/fig-exploration.tex <==
% generated by cabot-sim/tools/make_paper_figs.py; do not edit by hand
\begin{tabular}{@{}ccc@{}}
\begin{tikzpicture}[x=0.5cm,y=0.5cm,baseline=(current bounding box.south)]
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (6,4);
\node[font=\tiny,inner sep=0pt] at (1.5,1.5) {0};
\node[font=\tiny,inner sep=0pt] at (1.5,2.5) {1};
\node[font=\tiny,inner sep=0pt] at (2.5,2.5) {2};
\node[font=\tiny,inner sep=0pt] at (3.5,2.5) {3};
\node[font=\tiny,inner sep=0pt] at (4.5,2.5) {4};
\node[font=\tiny,inner sep=0pt] at (5.5,2.5) {5};
\node[font=\tiny,inner sep=0pt] at (0.5,2.5) {6};
\node[font=\tiny,inner sep=0pt] at (2.5,1.5) {9};
\node[font=\tiny,inner sep=0pt] at (3.5,1.5) {10};
\node[font=\tiny,inner sep=0pt] at (4.5,1.5) {11};
\node[font=\tiny,inner sep=0pt] at (5.5,1.5) {12};
\node[font=\tiny,inner sep=0pt] at (0.5,1.5) {13};
\node[font=\tiny,inner sep=0pt] at (1.5,0.5) {15};
\node[font=\tiny,inner sep=0pt] at (2.5,0.5) {16};
\node[font=\tiny,inner sep=0pt] at (3.5,0.5) {17};
\node[font=\tiny,inner sep=0pt] at (4.5,0.5) {18};
\node[font=\tiny,inner sep=0pt] at (5.5,0.5) {19};
\node[font=\tiny,inner sep=0pt] at (0.5,0.5) {20};
\node[font=\tiny,inner sep=0pt] at (1.5,3.5) {22};
\node[font=\tiny,inner sep=0pt] at (2.5,3.5) {23};
\node[font=\tiny,inner sep=0pt] at (3.5,3.5) {24};
\node[font=\tiny,inner sep=0pt] at (4.5,3.5) {25};
\node[font=\tiny,inner sep=0pt] at (5.5,3.5) {26};
\node[font=\tiny,inner sep=0pt] at (0.5,3.5) {27};
\end{tikzpicture} &
\begin{tikzpicture}[x=0.5cm,y=0.5cm,baseline=(current bounding box.south)]
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (6,4);
\node[font=\tiny,inner sep=0pt] at (1.5,1.5) {0};
\node[font=\tiny,inner sep=0pt] at (1.5,2.5) {1};
\node[font=\tiny,inner sep=0pt] at (2.5,2.5) {2};
\node[font=\tiny,inner sep=0pt] at (3.5,2.5) {3};
\node[font=\tiny,inner sep=0pt] at (4.5,2.5) {4};
\node[font=\tiny,inner sep=0pt] at (5.5,2.5) {5};
\node[font=\tiny,inner sep=0pt] at (0.5,2.5) {6};
\node[font=\tiny,inner sep=0pt] at (1.5,3.5) {8};
\node[font=\tiny,inner sep=0pt] at (2.5,3.5) {9};
\node[font=\tiny,inner sep=0pt] at (3.5,3.5) {10};
\node[font=\tiny,inner sep=0pt] at (4.5,3.5) {11};
\node[font=\tiny,inner sep=0pt] at (5.5,3.5) {12};
\node[font=\tiny,inner sep=0pt] at (0.5,3.5) {13};
\node[font=\tiny,inner sep=0pt] at (1.5,0.5) {15};
\node[font=\tiny,inner sep=0pt] at (2.5,0.5) {16};
\node[font=\tiny,inner sep=0pt] at (3.5,0.5) {17};
\node[font=\tiny,inner sep=0pt] at (4.5,0.5) {18};
\node[font=\tiny,inner sep=0pt] at (5.5,0.5) {19};
\node[font=\tiny,inner sep=0pt] at (0.5,0.5) {20};
\node[font=\tiny,inner sep=0pt] at (2.5,1.5) {23};
\node[font=\tiny,inner sep=0pt] at (3.5,1.5) {24};
\node[font=\tiny,inner sep=0pt] at (4.5,1.5) {25};
\node[font=\tiny,inner sep=0pt] at (5.5,1.5) {26};
\node[font=\tiny,inner sep=0pt] at (0.5,1.5) {27};
\end{tikzpicture} &
\begin{tikzpicture}[x=0.5cm,y=0.5cm,baseline=(current bounding box.south)]
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (6,4);
\node[font=\tiny,inner sep=0pt] at (1.5,1.5) {0};
\node[font=\tiny,inner sep=0pt] at (1.5,2.5) {1};
\node[font=\tiny,inner sep=0pt] at (2.5,2.5) {2};
\node[font=\tiny,inner sep=0pt] at (3.5,2.5) {3};
\node[font=\tiny,inner sep=0pt] at (4.5,2.5) {4};
\node[font=\tiny,inner sep=0pt] at (5.5,2.5) {5};
\node[font=\tiny,inner sep=0pt] at (5.5,1.5) {7};
\node[font=\tiny,inner sep=0pt] at (5.5,0.5) {9};
\node[font=\tiny,inner sep=0pt] at (4.5,0.5) {12};
\node[font=\tiny,inner sep=0pt] at (4.5,1.5) {15};
\node[font=\tiny,inner sep=0pt] at (3.5,0.5) {22};
\node[font=\tiny,inner sep=0pt] at (3.5,1.5) {25};
\node[font=\tiny,inner sep=0pt] at (2.5,0.5) {32};
\node[font=\tiny,inner sep=0pt] at (2.5,1.5) {35};
\node[font=\tiny,inner sep=0pt] at (1.5,0.5) {42};
\node[font=\tiny,inner sep=0pt] at (0.5,0.5) {52};
\node[font=\tiny,inner sep=0pt] at (0.5,1.5) {55};
\node[font=\tiny,inner sep=0pt] at (0.5,2.5) {58};
\node[font=\tiny,inner sep=0pt] at (1.5,3.5) {60};
\node[font=\tiny,inner sep=0pt] at (2.5,3.5) {61};
\node[font=\tiny,inner sep=0pt] at (3.5,3.5) {62};
\node[font=\tiny,inner sep=0pt] at (4.5,3.5) {63};
\node[font=\tiny,inner sep=0pt] at (5.5,3.5) {64};
\node[font=\tiny,inner sep=0pt] at (0.5,3.5) {144};
\end{tikzpicture} \\[2pt]
{\footnotesize torus, four states} & {\footnotesize torus, two states} & {\footnotesize bounded grid, four states}
\end{tabular}


==> figs/fig-filling.tex <==
% generated by cabot-sim/tools/make_paper_figs.py; do not edit by hand
\begin{tabular}{@{}cccc@{}}
\begin{tikzpicture}[x=0.225cm,y=0.225cm,baseline=(current bounding box.south)]
\fill[cabWall] (12,2) rectangle ++(1,1);
\fill[cabWall] (12,3) rectangle ++(1,1);
\fill[cabT] (7,4) rectangle ++(1,1);
\fill[cabT] (8,4) rectangle ++(1,1);
\fill[cabT] (9,4) rectangle ++(1,1);
\fill[cabWall] (12,4) rectangle ++(1,1);
\fill[cabT] (7,5) rectangle ++(1,1);
\fill[cabT] (9,5) rectangle ++(1,1);
\fill[cabWall] (12,5) rectangle ++(1,1);
\fill[cabT] (7,6) rectangle ++(1,1);
\fill[cabT] (8,6) rectangle ++(1,1);
\fill[cabT] (9,6) rectangle ++(1,1);
\fill[cabWall] (12,6) rectangle ++(1,1);
\fill[cabWall] (12,7) rectangle ++(1,1);
\fill[cabWall] (12,8) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (17,11);
\fill[black] (1.5,1.5) circle (0.32);
\fill[black] (3.5,8.5) circle (0.32);
\fill[black] (15.5,9.5) circle (0.32);
\fill[black] (14.5,2.5) circle (0.32);
\fill[black] (4.5,5.5) circle (0.32);
\fill[black] (15.5,6.5) circle (0.32);
\fill[black] (10.5,0.5) circle (0.32);
\fill[black] (1.5,6.5) circle (0.32);
\end{tikzpicture} &
\begin{tikzpicture}[x=0.225cm,y=0.225cm,baseline=(current bounding box.south)]
\fill[cabWa] (2,0) rectangle ++(1,1);
\fill[cabWb] (3,0) rectangle ++(1,1);
\fill[cabWc] (4,0) rectangle ++(1,1);
\fill[cabWr] (5,0) rectangle ++(1,1);
\fill[cabWa] (6,0) rectangle ++(1,1);
\fill[cabWb] (7,0) rectangle ++(1,1);
\fill[cabWb] (8,0) rectangle ++(1,1);
\fill[cabWb] (9,0) rectangle ++(1,1);
\fill[cabWa] (10,0) rectangle ++(1,1);
\fill[cabWr] (11,0) rectangle ++(1,1);
\fill[cabWc] (12,0) rectangle ++(1,1);
\fill[cabWb] (13,0) rectangle ++(1,1);
\fill[cabWa] (14,0) rectangle ++(1,1);
\fill[cabWa] (1,1) rectangle ++(1,1);
\fill[cabWb] (2,1) rectangle ++(1,1);
\fill[cabWc] (3,1) rectangle ++(1,1);
\fill[cabWr] (4,1) rectangle ++(1,1);
\fill[cabWa] (5,1) rectangle ++(1,1);
\fill[cabWb] (6,1) rectangle ++(1,1);
\fill[cabWc] (7,1) rectangle ++(1,1);
\fill[cabWc] (8,1) rectangle ++(1,1);
\fill[cabWc] (9,1) rectangle ++(1,1);
\fill[cabWb] (10,1) rectangle ++(1,1);
\fill[cabWa] (11,1) rectangle ++(1,1);
\fill[cabWr] (12,1) rectangle ++(1,1);
\fill[cabWc] (13,1) rectangle ++(1,1);
\fill[cabWb] (14,1) rectangle ++(1,1);
\fill[cabWa] (15,1) rectangle ++(1,1);
\fill[cabWa] (0,2) rectangle ++(1,1);
\fill[cabWb] (1,2) rectangle ++(1,1);
\fill[cabWc] (2,2) rectangle ++(1,1);
\fill[cabWr] (3,2) rectangle ++(1,1);
\fill[cabWa] (4,2) rectangle ++(1,1);
\fill[cabWb] (5,2) rectangle ++(1,1);
\fill[cabWc] (6,2) rectangle ++(1,1);
\fill[cabWr] (7,2) rectangle ++(1,1);
\fill[cabWr] (8,2) rectangle ++(1,1);
\fill[cabWr] (9,2) rectangle ++(1,1);
\fill[cabWc] (10,2) rectangle ++(1,1);
\fill[cabWb] (11,2) rectangle ++(1,1);
\fill[cabWall] (12,2) rectangle ++(1,1);
\fill[cabWb] (13,2) rectangle ++(1,1);
\fill[cabWa] (14,2) rectangle ++(1,1);
\fill[cabWb] (0,3) rectangle ++(1,1);
\fill[cabWc] (1,3) rectangle ++(1,1);
\fill[cabWr] (2,3) rectangle ++(1,1);
\fill[cabWa] (3,3) rectangle ++(1,1);
\fill[cabWb] (4,3) rectangle ++(1,1);
\fill[cabWc] (5,3) rectangle ++(1,1);
\fill[cabWr] (6,3) rectangle ++(1,1);
\fill[cabWa] (7,3) rectangle ++(1,1);
\fill[cabWa] (8,3) rectangle ++(1,1);
\fill[cabWa] (9,3) rectangle ++(1,1);
\fill[cabWr] (10,3) rectangle ++(1,1);
\fill[cabWc] (11,3) rectangle ++(1,1);
\fill[cabWall] (12,3) rectangle ++(1,1);
\fill[cabWa] (13,3) rectangle ++(1,1);
\fill[cabWc] (0,4) rectangle ++(1,1);
\fill[cabWr] (1,4) rectangle ++(1,1);
\fill[cabWa] (2,4) rectangle ++(1,1);
\fill[cabWb] (3,4) rectangle ++(1,1);
\fill[cabWc] (4,4) rectangle ++(1,1);
\fill[cabWr] (5,4) rectangle ++(1,1);
\fill[cabWa] (6,4) rectangle ++(1,1);
\fill[cabT] (7,4) rectangle ++(1,1);
\fill[cabT] (8,4) rectangle ++(1,1);
\fill[cabT] (9,4) rectangle ++(1,1);
\fill[cabWa] (10,4) rectangle ++(1,1);
\fill[cabWr] (11,4) rectangle ++(1,1);
\fill[cabWall] (12,4) rectangle ++(1,1);
\fill[cabWc] (0,5) rectangle ++(1,1);
\fill[cabWr] (1,5) rectangle ++(1,1);
\fill[cabWa] (2,5) rectangle ++(1,1);
\fill[cabWb] (3,5) rectangle ++(1,1);
\fill[cabWc] (4,5) rectangle ++(1,1);
\fill[cabWr] (5,5) rectangle ++(1,1);
\fill[cabWa] (6,5) rectangle ++(1,1);
\fill[cabT] (7,5) rectangle ++(1,1);
\fill[cabWa] (8,5) rectangle ++(1,1);
\fill[cabT] (9,5) rectangle ++(1,1);
\fill[cabWa] (10,5) rectangle ++(1,1);
\fill[cabWr] (11,5) rectangle ++(1,1);
\fill[cabWall] (12,5) rectangle ++(1,1);
\fill[cabWc] (0,6) rectangle ++(1,1);
\fill[cabWr] (1,6) rectangle ++(1,1);
\fill[cabWa] (2,6) rectangle ++(1,1);
\fill[cabWb] (3,6) rectangle ++(1,1);
\fill[cabWc] (4,6) rectangle ++(1,1);
\fill[cabWr] (5,6) rectangle ++(1,1);
\fill[cabWa] (6,6) rectangle ++(1,1);
\fill[cabT] (7,6) rectangle ++(1,1);
\fill[cabT] (8,6) rectangle ++(1,1);
\fill[cabT] (9,6) rectangle ++(1,1);
\fill[cabWa] (10,6) rectangle ++(1,1);
\fill[cabWr] (11,6) rectangle ++(1,1);
\fill[cabWall] (12,6) rectangle ++(1,1);
\fill[cabWb] (0,7) rectangle ++(1,1);
\fill[cabWc] (1,7) rectangle ++(1,1);
\fill[cabWr] (2,7) rectangle ++(1,1);
\fill[cabWa] (3,7) rectangle ++(1,1);
\fill[cabWb] (4,7) rectangle ++(1,1);
\fill[cabWc] (5,7) rectangle ++(1,1);
\fill[cabWr] (6,7) rectangle ++(1,1);
\fill[cabWa] (7,7) rectangle ++(1,1);
\fill[cabWa] (8,7) rectangle ++(1,1);
\fill[cabWa] (9,7) rectangle ++(1,1);
\fill[cabWr] (10,7) rectangle ++(1,1);
\fill[cabWc] (11,7) rectangle ++(1,1);
\fill[cabWall] (12,7) rectangle ++(1,1);
\fill[cabWa] (13,7) rectangle ++(1,1);
\fill[cabWa] (0,8) rectangle ++(1,1);
\fill[cabWb] (1,8) rectangle ++(1,1);
\fill[cabWc] (2,8) rectangle ++(1,1);
\fill[cabWr] (3,8) rectangle ++(1,1);
\fill[cabWa] (4,8) rectangle ++(1,1);
\fill[cabWb] (5,8) rectangle ++(1,1);
\fill[cabWc] (6,8) rectangle ++(1,1);
\fill[cabWr] (7,8) rectangle ++(1,1);
\fill[cabWr] (8,8) rectangle ++(1,1);
\fill[cabWr] (9,8) rectangle ++(1,1);
\fill[cabWc] (10,8) rectangle ++(1,1);
\fill[cabWb] (11,8) rectangle ++(1,1);
\fill[cabWall] (12,8) rectangle ++(1,1);
\fill[cabWb] (13,8) rectangle ++(1,1);
\fill[cabWa] (14,8) rectangle ++(1,1);
\fill[cabWa] (1,9) rectangle ++(1,1);
\fill[cabWb] (2,9) rectangle ++(1,1);
\fill[cabWc] (3,9) rectangle ++(1,1);
\fill[cabWr] (4,9) rectangle ++(1,1);
\fill[cabWa] (5,9) rectangle ++(1,1);
\fill[cabWb] (6,9) rectangle ++(1,1);
\fill[cabWc] (7,9) rectangle ++(1,1);
\fill[cabWc] (8,9) rectangle ++(1,1);
\fill[cabWc] (9,9) rectangle ++(1,1);
\fill[cabWb] (10,9) rectangle ++(1,1);
\fill[cabWa] (11,9) rectangle ++(1,1);
\fill[cabWr] (12,9) rectangle ++(1,1);
\fill[cabWc] (13,9) rectangle ++(1,1);
\fill[cabWb] (14,9) rectangle ++(1,1);
\fill[cabWa] (15,9) rectangle ++(1,1);
\fill[cabWa] (2,10) rectangle ++(1,1);
\fill[cabWb] (3,10) rectangle ++(1,1);
\fill[cabWc] (4,10) rectangle ++(1,1);
\fill[cabWr] (5,10) rectangle ++(1,1);
\fill[cabWa] (6,10) rectangle ++(1,1);
\fill[cabWb] (7,10) rectangle ++(1,1);
\fill[cabWb] (8,10) rectangle ++(1,1);
\fill[cabWb] (9,10) rectangle ++(1,1);
\fill[cabWa] (10,10) rectangle ++(1,1);
\fill[cabWr] (11,10) rectangle ++(1,1);
\fill[cabWc] (12,10) rectangle ++(1,1);
\fill[cabWb] (13,10) rectangle ++(1,1);
\fill[cabWa] (14,10) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (17,11);
\fill[black] (1.5,1.5) circle (0.32);
\fill[black] (4.5,8.5) circle (0.32);
\fill[black] (14.5,9.5) circle (0.32);
\fill[black] (13.5,2.5) circle (0.32);
\fill[black] (6.5,5.5) circle (0.32);
\fill[black] (15.5,6.5) circle (0.32);
\fill[black] (9.5,1.5) circle (0.32);
\fill[black] (2.5,6.5) circle (0.32);
\end{tikzpicture} &
\begin{tikzpicture}[x=0.225cm,y=0.225cm,baseline=(current bounding box.south)]
\fill[cabWc] (0,0) rectangle ++(1,1);
\fill[cabWr] (1,0) rectangle ++(1,1);
\fill[cabWa] (2,0) rectangle ++(1,1);
\fill[cabWb] (3,0) rectangle ++(1,1);
\fill[cabWc] (4,0) rectangle ++(1,1);
\fill[cabWr] (5,0) rectangle ++(1,1);
\fill[cabWa] (6,0) rectangle ++(1,1);
\fill[cabWb] (7,0) rectangle ++(1,1);
\fill[cabWb] (8,0) rectangle ++(1,1);
\fill[cabWa] (9,0) rectangle ++(1,1);
\fill[cabWr] (10,0) rectangle ++(1,1);
\fill[cabWr] (11,0) rectangle ++(1,1);
\fill[cabWc] (12,0) rectangle ++(1,1);
\fill[cabWb] (13,0) rectangle ++(1,1);
\fill[cabWa] (14,0) rectangle ++(1,1);
\fill[cabWr] (15,0) rectangle ++(1,1);
\fill[cabWc] (16,0) rectangle ++(1,1);
\fill[cabWr] (0,1) rectangle ++(1,1);
\fill[cabWa] (1,1) rectangle ++(1,1);
\fill[cabWb] (2,1) rectangle ++(1,1);
\fill[cabWc] (3,1) rectangle ++(1,1);
\fill[cabWr] (4,1) rectangle ++(1,1);
\fill[cabWa] (5,1) rectangle ++(1,1);
\fill[cabWb] (6,1) rectangle ++(1,1);
\fill[cabWc] (7,1) rectangle ++(1,1);
\fill[cabWc] (8,1) rectangle ++(1,1);
\fill[cabWb] (9,1) rectangle ++(1,1);
\fill[cabWa] (10,1) rectangle ++(1,1);
\fill[cabWr] (11,1) rectangle ++(1,1);
\fill[cabWr] (12,1) rectangle ++(1,1);
\fill[cabWc] (13,1) rectangle ++(1,1);
\fill[cabWb] (14,1) rectangle ++(1,1);
\fill[cabWa] (15,1) rectangle ++(1,1);
\fill[cabWr] (16,1) rectangle ++(1,1);
\fill[cabWa] (0,2) rectangle ++(1,1);
\fill[cabWb] (1,2) rectangle ++(1,1);
\fill[cabWc] (2,2) rectangle ++(1,1);
\fill[cabWr] (3,2) rectangle ++(1,1);
\fill[cabWa] (4,2) rectangle ++(1,1);
\fill[cabWb] (5,2) rectangle ++(1,1);
\fill[cabWc] (6,2) rectangle ++(1,1);
\fill[cabWr] (7,2) rectangle ++(1,1);
\fill[cabWr] (8,2) rectangle ++(1,1);
\fill[cabWc] (9,2) rectangle ++(1,1);
\fill[cabWb] (10,2) rectangle ++(1,1);
\fill[cabWa] (11,2) rectangle ++(1,1);
\fill[cabWall] (12,2) rectangle ++(1,1);
\fill[cabWb] (13,2) rectangle ++(1,1);
\fill[cabWa] (14,2) rectangle ++(1,1);
\fill[cabWr] (15,2) rectangle ++(1,1);
\fill[cabWc] (16,2) rectangle ++(1,1);
\fill[cabWb] (0,3) rectangle ++(1,1);
\fill[cabWc] (1,3) rectangle ++(1,1);
\fill[cabWr] (2,3) rectangle ++(1,1);
\fill[cabWa] (3,3) rectangle ++(1,1);
\fill[cabWb] (4,3) rectangle ++(1,1);
\fill[cabWc] (5,3) rectangle ++(1,1);
\fill[cabWr] (6,3) rectangle ++(1,1);
\fill[cabWa] (7,3) rectangle ++(1,1);
\fill[cabWa] (8,3) rectangle ++(1,1);
\fill[cabWr] (9,3) rectangle ++(1,1);
\fill[cabWc] (10,3) rectangle ++(1,1);
\fill[cabWb] (11,3) rectangle ++(1,1);
\fill[cabWall] (12,3) rectangle ++(1,1);
\fill[cabWa] (13,3) rectangle ++(1,1);
\fill[cabWr] (14,3) rectangle ++(1,1);
\fill[cabWc] (15,3) rectangle ++(1,1);
\fill[cabWb] (16,3) rectangle ++(1,1);
\fill[cabWc] (0,4) rectangle ++(1,1);
\fill[cabWr] (1,4) rectangle ++(1,1);
\fill[cabWa] (2,4) rectangle ++(1,1);
\fill[cabWb] (3,4) rectangle ++(1,1);
\fill[cabWc] (4,4) rectangle ++(1,1);
\fill[cabWr] (5,4) rectangle ++(1,1);
\fill[cabWa] (6,4) rectangle ++(1,1);
\fill[cabT] (7,4) rectangle ++(1,1);
\fill[cabT] (8,4) rectangle ++(1,1);
\fill[cabD] (9,4) rectangle ++(1,1);
\fill[cabWr] (10,4) rectangle ++(1,1);
\fill[cabWc] (11,4) rectangle ++(1,1);
\fill[cabWall] (12,4) rectangle ++(1,1);
\fill[cabWr] (13,4) rectangle ++(1,1);
\fill[cabWc] (14,4) rectangle ++(1,1);
\fill[cabWb] (15,4) rectangle ++(1,1);
\fill[cabWa] (16,4) rectangle ++(1,1);
\fill[cabWb] (0,5) rectangle ++(1,1);
\fill[cabWc] (1,5) rectangle ++(1,1);
\fill[cabWr] (2,5) rectangle ++(1,1);
\fill[cabWa] (3,5) rectangle ++(1,1);
\fill[cabWb] (4,5) rectangle ++(1,1);
\fill[cabWc] (5,5) rectangle ++(1,1);
\fill[cabWr] (6,5) rectangle ++(1,1);
\fill[cabD] (7,5) rectangle ++(1,1);
\fill[cabWa] (8,5) rectangle ++(1,1);
\fill[cabT] (9,5) rectangle ++(1,1);
\fill[cabWa] (10,5) rectangle ++(1,1);
\fill[cabWr] (11,5) rectangle ++(1,1);
\fill[cabWall] (12,5) rectangle ++(1,1);
\fill[cabWc] (13,5) rectangle ++(1,1);
\fill[cabWb] (14,5) rectangle ++(1,1);
\fill[cabWa] (15,5) rectangle ++(1,1);
\fill[cabWr] (16,5) rectangle ++(1,1);
\fill[cabWc] (0,6) rectangle ++(1,1);
\fill[cabWr] (1,6) rectangle ++(1,1);
\fill[cabWa] (2,6) rectangle ++(1,1);
\fill[cabWb] (3,6) rectangle ++(1,1);
\fill[cabWc] (4,6) rectangle ++(1,1);
\fill[cabWr] (5,6) rectangle ++(1,1);
\fill[cabWr] (6,6) rectangle ++(1,1);
\fill[cabD] (7,6) rectangle ++(1,1);
\fill[cabT] (8,6) rectangle ++(1,1);
\fill[cabT] (9,6) rectangle ++(1,1);
\fill[cabWa] (10,6) rectangle ++(1,1);
\fill[cabWr] (11,6) rectangle ++(1,1);
\fill[cabWall] (12,6) rectangle ++(1,1);
\fill[cabWr] (13,6) rectangle ++(1,1);
\fill[cabWc] (14,6) rectangle ++(1,1);
\fill[cabWb] (15,6) rectangle ++(1,1);
\fill[cabWa] (16,6) rectangle ++(1,1);
\fill[cabWb] (0,7) rectangle ++(1,1);
\fill[cabWc] (1,7) rectangle ++(1,1);
\fill[cabWr] (2,7) rectangle ++(1,1);
\fill[cabWa] (3,7) rectangle ++(1,1);
\fill[cabWb] (4,7) rectangle ++(1,1);
\fill[cabWc] (5,7) rectangle ++(1,1);
\fill[cabWr] (6,7) rectangle ++(1,1);
\fill[cabWr] (7,7) rectangle ++(1,1);
\fill[cabWa] (8,7) rectangle ++(1,1);
\fill[cabWa] (9,7) rectangle ++(1,1);
\fill[cabWr] (10,7) rectangle ++(1,1);
\fill[cabWc] (11,7) rectangle ++(1,1);
\fill[cabWall] (12,7) rectangle ++(1,1);
\fill[cabWa] (13,7) rectangle ++(1,1);
\fill[cabWr] (14,7) rectangle ++(1,1);
\fill[cabWc] (15,7) rectangle ++(1,1);
\fill[cabWb] (16,7) rectangle ++(1,1);
\fill[cabWa] (0,8) rectangle ++(1,1);
\fill[cabWb] (1,8) rectangle ++(1,1);
\fill[cabWc] (2,8) rectangle ++(1,1);
\fill[cabWr] (3,8) rectangle ++(1,1);
\fill[cabWa] (4,8) rectangle ++(1,1);
\fill[cabWb] (5,8) rectangle ++(1,1);
\fill[cabWc] (6,8) rectangle ++(1,1);
\fill[cabWr] (7,8) rectangle ++(1,1);
\fill[cabWr] (8,8) rectangle ++(1,1);
\fill[cabWr] (9,8) rectangle ++(1,1);
\fill[cabWc] (10,8) rectangle ++(1,1);
\fill[cabWb] (11,8) rectangle ++(1,1);
\fill[cabWall] (12,8) rectangle ++(1,1);
\fill[cabWb] (13,8) rectangle ++(1,1);
\fill[cabWa] (14,8) rectangle ++(1,1);
\fill[cabWr] (15,8) rectangle ++(1,1);
\fill[cabWc] (16,8) rectangle ++(1,1);
\fill[cabWr] (0,9) rectangle ++(1,1);
\fill[cabWa] (1,9) rectangle ++(1,1);
\fill[cabWb] (2,9) rectangle ++(1,1);
\fill[cabWc] (3,9) rectangle ++(1,1);
\fill[cabWr] (4,9) rectangle ++(1,1);
\fill[cabWa] (5,9) rectangle ++(1,1);
\fill[cabWb] (6,9) rectangle ++(1,1);
\fill[cabWc] (7,9) rectangle ++(1,1);
\fill[cabWc] (8,9) rectangle ++(1,1);
\fill[cabWc] (9,9) rectangle ++(1,1);
\fill[cabWb] (10,9) rectangle ++(1,1);
\fill[cabWa] (11,9) rectangle ++(1,1);
\fill[cabWr] (12,9) rectangle ++(1,1);
\fill[cabWc] (13,9) rectangle ++(1,1);
\fill[cabWb] (14,9) rectangle ++(1,1);
\fill[cabWa] (15,9) rectangle ++(1,1);
\fill[cabWr] (16,9) rectangle ++(1,1);
\fill[cabWc] (0,10) rectangle ++(1,1);
\fill[cabWr] (1,10) rectangle ++(1,1);
\fill[cabWa] (2,10) rectangle ++(1,1);
\fill[cabWb] (3,10) rectangle ++(1,1);
\fill[cabWc] (4,10) rectangle ++(1,1);
\fill[cabWr] (5,10) rectangle ++(1,1);
\fill[cabWa] (6,10) rectangle ++(1,1);
\fill[cabWb] (7,10) rectangle ++(1,1);
\fill[cabWb] (8,10) rectangle ++(1,1);
\fill[cabWb] (9,10) rectangle ++(1,1);
\fill[cabWa] (10,10) rectangle ++(1,1);
\fill[cabWr] (11,10) rectangle ++(1,1);
\fill[cabWc] (12,10) rectangle ++(1,1);
\fill[cabWb] (13,10) rectangle ++(1,1);
\fill[cabWa] (14,10) rectangle ++(1,1);
\fill[cabWr] (15,10) rectangle ++(1,1);
\fill[cabWc] (16,10) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (17,11);
\fill[black] (3.5,4.5) circle (0.32);
\fill[black] (7.5,7.5) circle (0.32);
\fill[black] (11.5,7.5) circle (0.32);
\fill[black] (9.5,1.5) circle (0.32);
\fill[black] (7.5,5.5) circle (0.32);
\fill[black] (13.5,9.5) circle (0.32);
\fill[black] (9.5,4.5) circle (0.32);
\fill[black] (7.5,6.5) circle (0.32);
\end{tikzpicture} &
\begin{tikzpicture}[x=0.225cm,y=0.225cm,baseline=(current bounding box.south)]
\fill[cabWr] (0,0) rectangle ++(1,1);
\fill[cabWr] (1,0) rectangle ++(1,1);
\fill[cabWr] (2,0) rectangle ++(1,1);
\fill[cabWr] (3,0) rectangle ++(1,1);
\fill[cabWr] (4,0) rectangle ++(1,1);
\fill[cabWr] (5,0) rectangle ++(1,1);
\fill[cabWr] (6,0) rectangle ++(1,1);
\fill[cabWr] (7,0) rectangle ++(1,1);
\fill[cabWr] (8,0) rectangle ++(1,1);
\fill[cabWr] (9,0) rectangle ++(1,1);
\fill[cabWr] (10,0) rectangle ++(1,1);
\fill[cabWr] (11,0) rectangle ++(1,1);
\fill[cabWr] (12,0) rectangle ++(1,1);
\fill[cabWr] (13,0) rectangle ++(1,1);
\fill[cabWr] (14,0) rectangle ++(1,1);
\fill[cabWr] (15,0) rectangle ++(1,1);
\fill[cabWr] (16,0) rectangle ++(1,1);
\fill[cabWr] (0,1) rectangle ++(1,1);
\fill[cabWr] (1,1) rectangle ++(1,1);
\fill[cabWr] (2,1) rectangle ++(1,1);
\fill[cabWr] (3,1) rectangle ++(1,1);
\fill[cabWr] (4,1) rectangle ++(1,1);
\fill[cabWr] (5,1) rectangle ++(1,1);
\fill[cabWr] (6,1) rectangle ++(1,1);
\fill[cabWr] (7,1) rectangle ++(1,1);
\fill[cabWr] (8,1) rectangle ++(1,1);
\fill[cabWr] (9,1) rectangle ++(1,1);
\fill[cabWr] (10,1) rectangle ++(1,1);
\fill[cabWr] (11,1) rectangle ++(1,1);
\fill[cabWr] (12,1) rectangle ++(1,1);
\fill[cabWr] (13,1) rectangle ++(1,1);
\fill[cabWr] (14,1) rectangle ++(1,1);
\fill[cabWr] (15,1) rectangle ++(1,1);
\fill[cabWr] (16,1) rectangle ++(1,1);
\fill[cabWr] (0,2) rectangle ++(1,1);
\fill[cabWr] (1,2) rectangle ++(1,1);
\fill[cabWr] (2,2) rectangle ++(1,1);
\fill[cabWr] (3,2) rectangle ++(1,1);
\fill[cabWr] (4,2) rectangle ++(1,1);
\fill[cabWr] (5,2) rectangle ++(1,1);
\fill[cabWr] (6,2) rectangle ++(1,1);
\fill[cabWr] (7,2) rectangle ++(1,1);
\fill[cabWr] (8,2) rectangle ++(1,1);
\fill[cabWr] (9,2) rectangle ++(1,1);
\fill[cabWr] (10,2) rectangle ++(1,1);
\fill[cabWr] (11,2) rectangle ++(1,1);
\fill[cabWall] (12,2) rectangle ++(1,1);
\fill[cabWr] (13,2) rectangle ++(1,1);
\fill[cabWr] (14,2) rectangle ++(1,1);
\fill[cabWr] (15,2) rectangle ++(1,1);
\fill[cabWr] (16,2) rectangle ++(1,1);
\fill[cabWr] (0,3) rectangle ++(1,1);
\fill[cabWr] (1,3) rectangle ++(1,1);
\fill[cabWr] (2,3) rectangle ++(1,1);
\fill[cabWr] (3,3) rectangle ++(1,1);
\fill[cabWr] (4,3) rectangle ++(1,1);
\fill[cabWr] (5,3) rectangle ++(1,1);
\fill[cabWr] (6,3) rectangle ++(1,1);
\fill[cabWr] (7,3) rectangle ++(1,1);
\fill[cabWr] (8,3) rectangle ++(1,1);
\fill[cabWr] (9,3) rectangle ++(1,1);
\fill[cabWr] (10,3) rectangle ++(1,1);
\fill[cabWr] (11,3) rectangle ++(1,1);
\fill[cabWall] (12,3) rectangle ++(1,1);
\fill[cabWr] (13,3) rectangle ++(1,1);
\fill[cabWr] (14,3) rectangle ++(1,1);
\fill[cabWr] (15,3) rectangle ++(1,1);
\fill[cabWr] (16,3) rectangle ++(1,1);
\fill[cabWr] (0,4) rectangle ++(1,1);
\fill[cabWr] (1,4) rectangle ++(1,1);
\fill[cabWr] (2,4) rectangle ++(1,1);
\fill[cabWr] (3,4) rectangle ++(1,1);
\fill[cabWr] (4,4) rectangle ++(1,1);
\fill[cabWr] (5,4) rectangle ++(1,1);
\fill[cabWr] (6,4) rectangle ++(1,1);
\fill[cabD] (7,4) rectangle ++(1,1);
\fill[cabD] (8,4) rectangle ++(1,1);
\fill[cabD] (9,4) rectangle ++(1,1);
\fill[cabWr] (10,4) rectangle ++(1,1);
\fill[cabWr] (11,4) rectangle ++(1,1);
\fill[cabWall] (12,4) rectangle ++(1,1);
\fill[cabWr] (13,4) rectangle ++(1,1);
\fill[cabWr] (14,4) rectangle ++(1,1);
\fill[cabWr] (15,4) rectangle ++(1,1);
\fill[cabWr] (16,4) rectangle ++(1,1);
\fill[cabWr] (0,5) rectangle ++(1,1);
\fill[cabWr] (1,5) rectangle ++(1,1);
\fill[cabWr] (2,5) rectangle ++(1,1);
\fill[cabWr] (3,5) rectangle ++(1,1);
\fill[cabWr] (4,5) rectangle ++(1,1);
\fill[cabWr] (5,5) rectangle ++(1,1);
\fill[cabWr] (6,5) rectangle ++(1,1);
\fill[cabD] (7,5) rectangle ++(1,1);
\fill[cabWr] (8,5) rectangle ++(1,1);
\fill[cabD] (9,5) rectangle ++(1,1);
\fill[cabWr] (10,5) rectangle ++(1,1);
\fill[cabWr] (11,5) rectangle ++(1,1);
\fill[cabWall] (12,5) rectangle ++(1,1);
\fill[cabWr] (13,5) rectangle ++(1,1);
\fill[cabWr] (14,5) rectangle ++(1,1);
\fill[cabWr] (15,5) rectangle ++(1,1);
\fill[cabWr] (16,5) rectangle ++(1,1);
\fill[cabWr] (0,6) rectangle ++(1,1);
\fill[cabWr] (1,6) rectangle ++(1,1);
\fill[cabWr] (2,6) rectangle ++(1,1);
\fill[cabWr] (3,6) rectangle ++(1,1);
\fill[cabWr] (4,6) rectangle ++(1,1);
\fill[cabWr] (5,6) rectangle ++(1,1);
\fill[cabWr] (6,6) rectangle ++(1,1);
\fill[cabD] (7,6) rectangle ++(1,1);
\fill[cabD] (8,6) rectangle ++(1,1);
\fill[cabD] (9,6) rectangle ++(1,1);
\fill[cabWr] (10,6) rectangle ++(1,1);
\fill[cabWr] (11,6) rectangle ++(1,1);
\fill[cabWall] (12,6) rectangle ++(1,1);
\fill[cabWr] (13,6) rectangle ++(1,1);
\fill[cabWr] (14,6) rectangle ++(1,1);
\fill[cabWr] (15,6) rectangle ++(1,1);
\fill[cabWr] (16,6) rectangle ++(1,1);
\fill[cabWr] (0,7) rectangle ++(1,1);
\fill[cabWr] (1,7) rectangle ++(1,1);
\fill[cabWr] (2,7) rectangle ++(1,1);
\fill[cabWr] (3,7) rectangle ++(1,1);
\fill[cabWr] (4,7) rectangle ++(1,1);
\fill[cabWr] (5,7) rectangle ++(1,1);
\fill[cabWr] (6,7) rectangle ++(1,1);
\fill[cabWr] (7,7) rectangle ++(1,1);
\fill[cabWr] (8,7) rectangle ++(1,1);
\fill[cabWr] (9,7) rectangle ++(1,1);
\fill[cabWr] (10,7) rectangle ++(1,1);
\fill[cabWr] (11,7) rectangle ++(1,1);
\fill[cabWall] (12,7) rectangle ++(1,1);
\fill[cabWr] (13,7) rectangle ++(1,1);
\fill[cabWr] (14,7) rectangle ++(1,1);
\fill[cabWr] (15,7) rectangle ++(1,1);
\fill[cabWr] (16,7) rectangle ++(1,1);
\fill[cabWr] (0,8) rectangle ++(1,1);
\fill[cabWr] (1,8) rectangle ++(1,1);
\fill[cabWr] (2,8) rectangle ++(1,1);
\fill[cabWr] (3,8) rectangle ++(1,1);
\fill[cabWr] (4,8) rectangle ++(1,1);
\fill[cabWr] (5,8) rectangle ++(1,1);
\fill[cabWr] (6,8) rectangle ++(1,1);
\fill[cabWr] (7,8) rectangle ++(1,1);
\fill[cabWr] (8,8) rectangle ++(1,1);
\fill[cabWr] (9,8) rectangle ++(1,1);
\fill[cabWr] (10,8) rectangle ++(1,1);
\fill[cabWr] (11,8) rectangle ++(1,1);
\fill[cabWall] (12,8) rectangle ++(1,1);
\fill[cabWr] (13,8) rectangle ++(1,1);
\fill[cabWr] (14,8) rectangle ++(1,1);
\fill[cabWr] (15,8) rectangle ++(1,1);
\fill[cabWr] (16,8) rectangle ++(1,1);
\fill[cabWr] (0,9) rectangle ++(1,1);
\fill[cabWr] (1,9) rectangle ++(1,1);
\fill[cabWr] (2,9) rectangle ++(1,1);
\fill[cabWr] (3,9) rectangle ++(1,1);
\fill[cabWr] (4,9) rectangle ++(1,1);
\fill[cabWr] (5,9) rectangle ++(1,1);
\fill[cabWr] (6,9) rectangle ++(1,1);
\fill[cabWr] (7,9) rectangle ++(1,1);
\fill[cabWr] (8,9) rectangle ++(1,1);
\fill[cabWr] (9,9) rectangle ++(1,1);
\fill[cabWr] (10,9) rectangle ++(1,1);
\fill[cabWr] (11,9) rectangle ++(1,1);
\fill[cabWr] (12,9) rectangle ++(1,1);
\fill[cabWr] (13,9) rectangle ++(1,1);
\fill[cabWr] (14,9) rectangle ++(1,1);
\fill[cabWr] (15,9) rectangle ++(1,1);
\fill[cabWr] (16,9) rectangle ++(1,1);
\fill[cabWr] (0,10) rectangle ++(1,1);
\fill[cabWr] (1,10) rectangle ++(1,1);
\fill[cabWr] (2,10) rectangle ++(1,1);
\fill[cabWr] (3,10) rectangle ++(1,1);
\fill[cabWr] (4,10) rectangle ++(1,1);
\fill[cabWr] (5,10) rectangle ++(1,1);
\fill[cabWr] (6,10) rectangle ++(1,1);
\fill[cabWr] (7,10) rectangle ++(1,1);
\fill[cabWr] (8,10) rectangle ++(1,1);
\fill[cabWr] (9,10) rectangle ++(1,1);
\fill[cabWr] (10,10) rectangle ++(1,1);
\fill[cabWr] (11,10) rectangle ++(1,1);
\fill[cabWr] (12,10) rectangle ++(1,1);
\fill[cabWr] (13,10) rectangle ++(1,1);
\fill[cabWr] (14,10) rectangle ++(1,1);
\fill[cabWr] (15,10) rectangle ++(1,1);
\fill[cabWr] (16,10) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (17,11);
\fill[black] (7.5,4.5) circle (0.32);
\fill[black] (8.5,6.5) circle (0.32);
\fill[black] (9.5,6.5) circle (0.32);
\fill[black] (8.5,4.5) circle (0.32);
\fill[black] (7.5,5.5) circle (0.32);
\fill[black] (9.5,5.5) circle (0.32);
\fill[black] (9.5,4.5) circle (0.32);
\fill[black] (7.5,6.5) circle (0.32);
\end{tikzpicture} \\[2pt]
{\footnotesize $t=0$} & {\footnotesize $t=9$} & {\footnotesize $t=25$} & {\footnotesize $t=64$ (filled, at rest)}
\end{tabular}


==> figs/fig-four-state.tex <==
% execution of the four-state algorithm (from the ICCCS version)
\begin{tabular}{@{}cccc@{}}
\begin{tikzpicture}[x=0.29cm,y=-0.29cm,baseline]
\fill[white] (-1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,0) rectangle ++(1,1);
\fill[white] (0,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,0) rectangle ++(1,1);
\fill[black] (0.5,0.5) circle (0.30);
\fill[white] (1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,0) rectangle ++(1,1);
\fill[white] (2,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,0) rectangle ++(1,1);
\fill[white] (3,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,0) rectangle ++(1,1);
\fill[white] (-1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,1) rectangle ++(1,1);
\fill[white] (0,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,1) rectangle ++(1,1);
\fill[black] (0.5,1.5) circle (0.30);
\fill[white] (1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,1) rectangle ++(1,1);
\fill[black] (1.5,1.5) circle (0.30);
\fill[white] (2,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,1) rectangle ++(1,1);
\fill[white] (3,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,1) rectangle ++(1,1);
\end{tikzpicture} & \begin{tikzpicture}[x=0.29cm,y=-0.29cm,baseline]
\fill[black!45] (-1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,0) rectangle ++(1,1);
\fill[white] (0,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,0) rectangle ++(1,1);
\fill[black] (0.5,0.5) circle (0.30);
\fill[black!45] (1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,0) rectangle ++(1,1);
\fill[white] (2,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,0) rectangle ++(1,1);
\fill[white] (3,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,0) rectangle ++(1,1);
\fill[black!45] (-1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,1) rectangle ++(1,1);
\fill[white] (0,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,1) rectangle ++(1,1);
\fill[black] (0.5,1.5) circle (0.30);
\fill[white] (1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,1) rectangle ++(1,1);
\fill[black] (1.5,1.5) circle (0.30);
\fill[black!45] (2,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,1) rectangle ++(1,1);
\fill[white] (3,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,1) rectangle ++(1,1);
\end{tikzpicture} & \begin{tikzpicture}[x=0.29cm,y=-0.29cm,baseline]
\fill[black!18] (-1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,0) rectangle ++(1,1);
\fill[black!45] (0,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,0) rectangle ++(1,1);
\fill[white] (1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,0) rectangle ++(1,1);
\fill[black] (1.5,0.5) circle (0.30);
\fill[white] (2,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,0) rectangle ++(1,1);
\fill[white] (3,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,0) rectangle ++(1,1);
\fill[black!18] (-1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,1) rectangle ++(1,1);
\fill[white] (0,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,1) rectangle ++(1,1);
\fill[black] (0.5,1.5) circle (0.30);
\fill[white] (1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,1) rectangle ++(1,1);
\fill[black] (1.5,1.5) circle (0.30);
\fill[black!18] (2,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,1) rectangle ++(1,1);
\fill[white] (3,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,1) rectangle ++(1,1);
\end{tikzpicture} & \begin{tikzpicture}[x=0.29cm,y=-0.29cm,baseline]
\fill[white] (-1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,0) rectangle ++(1,1);
\fill[black!45] (0,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,0) rectangle ++(1,1);
\fill[black!45] (1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,0) rectangle ++(1,1);
\fill[white] (2,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,0) rectangle ++(1,1);
\fill[black] (2.5,0.5) circle (0.30);
\fill[white] (3,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,0) rectangle ++(1,1);
\fill[black!18] (-1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,1) rectangle ++(1,1);
\fill[white] (0,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,1) rectangle ++(1,1);
\fill[black] (0.5,1.5) circle (0.30);
\fill[white] (1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,1) rectangle ++(1,1);
\fill[black] (1.5,1.5) circle (0.30);
\fill[black!18] (2,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,1) rectangle ++(1,1);
\fill[white] (3,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,1) rectangle ++(1,1);
\end{tikzpicture} \\
\begin{tabular}{@{}c@{}}$t{=}0$\\[-1pt]{\scriptsize initial}\end{tabular} & \begin{tabular}{@{}c@{}}$t{=}2$\end{tabular} & \begin{tabular}{@{}c@{}}$t{=}3$\\[-1pt]{\scriptsize slide (R1)}\end{tabular} & \begin{tabular}{@{}c@{}}$t{=}5$\end{tabular} \\[3pt]
\begin{tikzpicture}[x=0.29cm,y=-0.29cm,baseline]
\fill[white] (-1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,0) rectangle ++(1,1);
\fill[black!18] (0,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,0) rectangle ++(1,1);
\fill[black!18] (1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,0) rectangle ++(1,1);
\fill[black!45] (2,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,0) rectangle ++(1,1);
\fill[black!45] (3,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,0) rectangle ++(1,1);
\fill[black!45] (-1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,1) rectangle ++(1,1);
\fill[white] (0,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,1) rectangle ++(1,1);
\fill[black] (0.5,1.5) circle (0.30);
\fill[white] (1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,1) rectangle ++(1,1);
\fill[black] (1.5,1.5) circle (0.30);
\fill[white] (2,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,1) rectangle ++(1,1);
\fill[black] (2.5,1.5) circle (0.30);
\fill[white] (3,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,1) rectangle ++(1,1);
\end{tikzpicture} & \begin{tikzpicture}[x=0.29cm,y=-0.29cm,baseline]
\fill[white] (-1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,0) rectangle ++(1,1);
\fill[white] (0,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,0) rectangle ++(1,1);
\fill[white] (1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,0) rectangle ++(1,1);
\fill[white] (2,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,0) rectangle ++(1,1);
\fill[white] (3,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,0) rectangle ++(1,1);
\fill[black!45] (-1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,1) rectangle ++(1,1);
\fill[white] (0,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,1) rectangle ++(1,1);
\fill[black] (0.5,1.5) circle (0.30);
\fill[white] (1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,1) rectangle ++(1,1);
\fill[black] (1.5,1.5) circle (0.30);
\fill[white] (2,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,1) rectangle ++(1,1);
\fill[black] (2.5,1.5) circle (0.30);
\fill[black!18] (3,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,1) rectangle ++(1,1);
\end{tikzpicture} & \begin{tikzpicture}[x=0.29cm,y=-0.29cm,baseline]
\fill[white] (-1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,0) rectangle ++(1,1);
\fill[white] (0,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,0) rectangle ++(1,1);
\fill[white] (1,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,0) rectangle ++(1,1);
\fill[white] (2,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,0) rectangle ++(1,1);
\fill[white] (3,0) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,0) rectangle ++(1,1);
\fill[black!18] (-1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (-1,1) rectangle ++(1,1);
\fill[white] (0,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (0,1) rectangle ++(1,1);
\fill[black] (0.5,1.5) circle (0.30);
\fill[white] (1,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (1,1) rectangle ++(1,1);
\fill[black] (1.5,1.5) circle (0.30);
\fill[white] (2,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (2,1) rectangle ++(1,1);
\fill[black] (2.5,1.5) circle (0.30);
\fill[black!45] (3,1) rectangle ++(1,1);
\draw[black!40,line width=0.2pt] (3,1) rectangle ++(1,1);
\end{tikzpicture} \\
\begin{tabular}{@{}c@{}}$t{=}6$\\[-1pt]{\scriptsize fall (R2)}\end{tabular} & \begin{tabular}{@{}c@{}}$t{=}8$\end{tabular} & \begin{tabular}{@{}c@{}}$t{=}9$\end{tabular}
\end{tabular}


==> figs/fig-gathering.tex <==
% generated by cabot-sim/tools/make_paper_figs.py; do not edit by hand
\begin{tabular}{@{}cccc@{}}
\begin{tikzpicture}[x=0.29cm,y=0.29cm,baseline=(current bounding box.south)]
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (13,9);
\fill[black] (11.5,4.5) circle (0.32);
\fill[black] (11.5,7.5) circle (0.32);
\fill[black] (10.5,1.5) circle (0.32);
\fill[black] (2.5,2.5) circle (0.32);
\fill[black] (6.5,7.5) circle (0.32);
\fill[black] (7.5,0.5) circle (0.32);
\fill[black] (4.5,5.5) circle (0.32);
\end{tikzpicture} &
\begin{tikzpicture}[x=0.29cm,y=0.29cm,baseline=(current bounding box.south)]
\fill[cabW] (0,0) rectangle ++(1,1);
\fill[cabW] (1,0) rectangle ++(1,1);
\fill[cabW] (3,0) rectangle ++(1,1);
\fill[cabW] (4,0) rectangle ++(1,1);
\fill[cabW] (5,0) rectangle ++(1,1);
\fill[cabW] (6,0) rectangle ++(1,1);
\fill[cabW] (7,0) rectangle ++(1,1);
\fill[cabA] (8,0) rectangle ++(1,1);
\fill[cabW] (9,0) rectangle ++(1,1);
\fill[cabW] (0,1) rectangle ++(1,1);
\fill[cabW] (1,1) rectangle ++(1,1);
\fill[cabW] (4,1) rectangle ++(1,1);
\fill[cabW] (5,1) rectangle ++(1,1);
\fill[cabW] (6,1) rectangle ++(1,1);
\fill[cabW] (7,1) rectangle ++(1,1);
\fill[cabW] (8,1) rectangle ++(1,1);
\fill[cabW] (9,1) rectangle ++(1,1);
\fill[cabW] (10,1) rectangle ++(1,1);
\fill[cabW] (0,2) rectangle ++(1,1);
\fill[cabW] (1,2) rectangle ++(1,1);
\fill[cabA] (2,2) rectangle ++(1,1);
\fill[cabW] (3,2) rectangle ++(1,1);
\fill[cabW] (5,2) rectangle ++(1,1);
\fill[cabW] (6,2) rectangle ++(1,1);
\fill[cabW] (7,2) rectangle ++(1,1);
\fill[cabW] (8,2) rectangle ++(1,1);
\fill[cabW] (9,2) rectangle ++(1,1);
\fill[cabA] (10,2) rectangle ++(1,1);
\fill[cabW] (0,3) rectangle ++(1,1);
\fill[cabW] (1,3) rectangle ++(1,1);
\fill[cabW] (2,3) rectangle ++(1,1);
\fill[cabW] (3,3) rectangle ++(1,1);
\fill[cabW] (6,3) rectangle ++(1,1);
\fill[cabA] (7,3) rectangle ++(1,1);
\fill[cabW] (8,3) rectangle ++(1,1);
\fill[cabW] (9,3) rectangle ++(1,1);
\fill[cabW] (10,3) rectangle ++(1,1);
\fill[cabW] (0,4) rectangle ++(1,1);
\fill[cabW] (1,4) rectangle ++(1,1);
\fill[cabW] (2,4) rectangle ++(1,1);
\fill[cabW] (3,4) rectangle ++(1,1);
\fill[cabW] (5,4) rectangle ++(1,1);
\fill[cabW] (7,4) rectangle ++(1,1);
\fill[cabW] (8,4) rectangle ++(1,1);
\fill[cabW] (9,4) rectangle ++(1,1);
\fill[cabW] (10,4) rectangle ++(1,1);
\fill[cabA] (11,4) rectangle ++(1,1);
\fill[cabW] (0,5) rectangle ++(1,1);
\fill[cabW] (1,5) rectangle ++(1,1);
\fill[cabW] (2,5) rectangle ++(1,1);
\fill[cabW] (3,5) rectangle ++(1,1);
\fill[cabW] (4,5) rectangle ++(1,1);
\fill[cabA] (5,5) rectangle ++(1,1);
\fill[cabW] (8,5) rectangle ++(1,1);
\fill[cabW] (9,5) rectangle ++(1,1);
\fill[cabW] (10,5) rectangle ++(1,1);
\fill[cabA] (11,5) rectangle ++(1,1);
\fill[cabW] (1,6) rectangle ++(1,1);
\fill[cabW] (2,6) rectangle ++(1,1);
\fill[cabW] (3,6) rectangle ++(1,1);
\fill[cabW] (4,6) rectangle ++(1,1);
\fill[cabW] (5,6) rectangle ++(1,1);
\fill[cabW] (8,6) rectangle ++(1,1);
\fill[cabW] (9,6) rectangle ++(1,1);
\fill[cabW] (10,6) rectangle ++(1,1);
\fill[cabA] (11,6) rectangle ++(1,1);
\fill[cabW] (2,7) rectangle ++(1,1);
\fill[cabW] (3,7) rectangle ++(1,1);
\fill[cabW] (4,7) rectangle ++(1,1);
\fill[cabW] (5,7) rectangle ++(1,1);
\fill[cabA] (6,7) rectangle ++(1,1);
\fill[cabW] (7,7) rectangle ++(1,1);
\fill[cabW] (8,7) rectangle ++(1,1);
\fill[cabW] (9,7) rectangle ++(1,1);
\fill[cabW] (10,7) rectangle ++(1,1);
\fill[cabA] (11,7) rectangle ++(1,1);
\fill[cabW] (3,8) rectangle ++(1,1);
\fill[cabW] (4,8) rectangle ++(1,1);
\fill[cabW] (5,8) rectangle ++(1,1);
\fill[cabA] (6,8) rectangle ++(1,1);
\fill[cabW] (8,8) rectangle ++(1,1);
\fill[cabW] (9,8) rectangle ++(1,1);
\fill[cabW] (10,8) rectangle ++(1,1);
\fill[cabA] (11,8) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (13,9);
\fill[black] (11.5,4.5) circle (0.32);
\fill[black] (11.5,5.5) circle (0.32);
\fill[black] (10.5,2.5) circle (0.32);
\fill[black] (2.5,2.5) circle (0.32);
\fill[black] (6.5,7.5) circle (0.32);
\fill[black] (8.5,0.5) circle (0.32);
\fill[black] (5.5,5.5) circle (0.32);
\end{tikzpicture} &
\begin{tikzpicture}[x=0.29cm,y=0.29cm,baseline=(current bounding box.south)]
\fill[cabW] (0,0) rectangle ++(1,1);
\fill[cabW] (1,0) rectangle ++(1,1);
\fill[cabW] (2,0) rectangle ++(1,1);
\fill[cabW] (3,0) rectangle ++(1,1);
\fill[cabW] (4,0) rectangle ++(1,1);
\fill[cabW] (5,0) rectangle ++(1,1);
\fill[cabW] (6,0) rectangle ++(1,1);
\fill[cabW] (7,0) rectangle ++(1,1);
\fill[cabW] (8,0) rectangle ++(1,1);
\fill[cabW] (9,0) rectangle ++(1,1);
\fill[cabW] (10,0) rectangle ++(1,1);
\fill[cabW] (0,1) rectangle ++(1,1);
\fill[cabW] (1,1) rectangle ++(1,1);
\fill[cabW] (2,1) rectangle ++(1,1);
\fill[cabW] (3,1) rectangle ++(1,1);
\fill[cabW] (4,1) rectangle ++(1,1);
\fill[cabW] (5,1) rectangle ++(1,1);
\fill[cabW] (6,1) rectangle ++(1,1);
\fill[cabW] (7,1) rectangle ++(1,1);
\fill[cabW] (8,1) rectangle ++(1,1);
\fill[cabW] (9,1) rectangle ++(1,1);
\fill[cabW] (10,1) rectangle ++(1,1);
\fill[cabW] (0,2) rectangle ++(1,1);
\fill[cabW] (1,2) rectangle ++(1,1);
\fill[cabW] (2,2) rectangle ++(1,1);
\fill[cabW] (3,2) rectangle ++(1,1);
\fill[cabW] (4,2) rectangle ++(1,1);
\fill[cabW] (5,2) rectangle ++(1,1);
\fill[cabW] (6,2) rectangle ++(1,1);
\fill[cabW] (7,2) rectangle ++(1,1);
\fill[cabA] (8,2) rectangle ++(1,1);
\fill[cabW] (9,2) rectangle ++(1,1);
\fill[cabW] (10,2) rectangle ++(1,1);
\fill[cabW] (0,3) rectangle ++(1,1);
\fill[cabW] (1,3) rectangle ++(1,1);
\fill[cabW] (2,3) rectangle ++(1,1);
\fill[cabW] (3,3) rectangle ++(1,1);
\fill[cabW] (4,3) rectangle ++(1,1);
\fill[cabW] (5,3) rectangle ++(1,1);
\fill[cabW] (6,3) rectangle ++(1,1);
\fill[cabW] (7,3) rectangle ++(1,1);
\fill[cabW] (8,3) rectangle ++(1,1);
\fill[cabW] (9,3) rectangle ++(1,1);
\fill[cabW] (10,3) rectangle ++(1,1);
\fill[cabW] (0,4) rectangle ++(1,1);
\fill[cabW] (1,4) rectangle ++(1,1);
\fill[cabW] (2,4) rectangle ++(1,1);
\fill[cabW] (3,4) rectangle ++(1,1);
\fill[cabW] (4,4) rectangle ++(1,1);
\fill[cabW] (5,4) rectangle ++(1,1);
\fill[cabW] (6,4) rectangle ++(1,1);
\fill[cabW] (7,4) rectangle ++(1,1);
\fill[cabW] (8,4) rectangle ++(1,1);
\fill[cabW] (9,4) rectangle ++(1,1);
\fill[cabA] (10,4) rectangle ++(1,1);
\fill[cabA] (11,4) rectangle ++(1,1);
\fill[cabW] (0,5) rectangle ++(1,1);
\fill[cabW] (1,5) rectangle ++(1,1);
\fill[cabW] (2,5) rectangle ++(1,1);
\fill[cabW] (3,5) rectangle ++(1,1);
\fill[cabW] (4,5) rectangle ++(1,1);
\fill[cabW] (5,5) rectangle ++(1,1);
\fill[cabW] (6,5) rectangle ++(1,1);
\fill[cabW] (7,5) rectangle ++(1,1);
\fill[cabW] (8,5) rectangle ++(1,1);
\fill[cabW] (9,5) rectangle ++(1,1);
\fill[cabW] (10,5) rectangle ++(1,1);
\fill[cabA] (11,5) rectangle ++(1,1);
\fill[cabW] (0,6) rectangle ++(1,1);
\fill[cabW] (1,6) rectangle ++(1,1);
\fill[cabW] (2,6) rectangle ++(1,1);
\fill[cabW] (3,6) rectangle ++(1,1);
\fill[cabW] (4,6) rectangle ++(1,1);
\fill[cabW] (5,6) rectangle ++(1,1);
\fill[cabW] (6,6) rectangle ++(1,1);
\fill[cabW] (7,6) rectangle ++(1,1);
\fill[cabW] (8,6) rectangle ++(1,1);
\fill[cabW] (9,6) rectangle ++(1,1);
\fill[cabW] (10,6) rectangle ++(1,1);
\fill[cabA] (11,6) rectangle ++(1,1);
\fill[cabW] (0,7) rectangle ++(1,1);
\fill[cabW] (1,7) rectangle ++(1,1);
\fill[cabW] (2,7) rectangle ++(1,1);
\fill[cabW] (3,7) rectangle ++(1,1);
\fill[cabW] (4,7) rectangle ++(1,1);
\fill[cabW] (5,7) rectangle ++(1,1);
\fill[cabW] (6,7) rectangle ++(1,1);
\fill[cabW] (7,7) rectangle ++(1,1);
\fill[cabW] (8,7) rectangle ++(1,1);
\fill[cabA] (9,7) rectangle ++(1,1);
\fill[cabW] (10,7) rectangle ++(1,1);
\fill[cabA] (11,7) rectangle ++(1,1);
\fill[cabW] (0,8) rectangle ++(1,1);
\fill[cabW] (1,8) rectangle ++(1,1);
\fill[cabW] (2,8) rectangle ++(1,1);
\fill[cabW] (3,8) rectangle ++(1,1);
\fill[cabW] (4,8) rectangle ++(1,1);
\fill[cabW] (5,8) rectangle ++(1,1);
\fill[cabW] (6,8) rectangle ++(1,1);
\fill[cabW] (7,8) rectangle ++(1,1);
\fill[cabW] (8,8) rectangle ++(1,1);
\fill[cabW] (9,8) rectangle ++(1,1);
\fill[cabW] (10,8) rectangle ++(1,1);
\fill[cabA] (11,8) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (13,9);
\fill[black] (11.5,4.5) circle (0.32);
\node[font=\scriptsize\bfseries,anchor=south east,inner sep=1pt] at (11,5) {$\times3$};
\fill[black] (8.5,2.5) circle (0.32);
\fill[black] (11.5,6.5) circle (0.32);
\fill[black] (10.5,4.5) circle (0.32);
\fill[black] (9.5,7.5) circle (0.32);
\end{tikzpicture} &
\begin{tikzpicture}[x=0.29cm,y=0.29cm,baseline=(current bounding box.south)]
\fill[cabW] (0,0) rectangle ++(1,1);
\fill[cabW] (1,0) rectangle ++(1,1);
\fill[cabW] (2,0) rectangle ++(1,1);
\fill[cabW] (3,0) rectangle ++(1,1);
\fill[cabW] (4,0) rectangle ++(1,1);
\fill[cabW] (5,0) rectangle ++(1,1);
\fill[cabW] (6,0) rectangle ++(1,1);
\fill[cabW] (7,0) rectangle ++(1,1);
\fill[cabW] (8,0) rectangle ++(1,1);
\fill[cabW] (9,0) rectangle ++(1,1);
\fill[cabW] (10,0) rectangle ++(1,1);
\fill[cabW] (0,1) rectangle ++(1,1);
\fill[cabW] (1,1) rectangle ++(1,1);
\fill[cabW] (2,1) rectangle ++(1,1);
\fill[cabW] (3,1) rectangle ++(1,1);
\fill[cabW] (4,1) rectangle ++(1,1);
\fill[cabW] (5,1) rectangle ++(1,1);
\fill[cabW] (6,1) rectangle ++(1,1);
\fill[cabW] (7,1) rectangle ++(1,1);
\fill[cabW] (8,1) rectangle ++(1,1);
\fill[cabW] (9,1) rectangle ++(1,1);
\fill[cabW] (10,1) rectangle ++(1,1);
\fill[cabW] (0,2) rectangle ++(1,1);
\fill[cabW] (1,2) rectangle ++(1,1);
\fill[cabW] (2,2) rectangle ++(1,1);
\fill[cabW] (3,2) rectangle ++(1,1);
\fill[cabW] (4,2) rectangle ++(1,1);
\fill[cabW] (5,2) rectangle ++(1,1);
\fill[cabW] (6,2) rectangle ++(1,1);
\fill[cabW] (7,2) rectangle ++(1,1);
\fill[cabW] (8,2) rectangle ++(1,1);
\fill[cabW] (9,2) rectangle ++(1,1);
\fill[cabW] (10,2) rectangle ++(1,1);
\fill[cabW] (0,3) rectangle ++(1,1);
\fill[cabW] (1,3) rectangle ++(1,1);
\fill[cabW] (2,3) rectangle ++(1,1);
\fill[cabW] (3,3) rectangle ++(1,1);
\fill[cabW] (4,3) rectangle ++(1,1);
\fill[cabW] (5,3) rectangle ++(1,1);
\fill[cabW] (6,3) rectangle ++(1,1);
\fill[cabW] (7,3) rectangle ++(1,1);
\fill[cabW] (8,3) rectangle ++(1,1);
\fill[cabW] (9,3) rectangle ++(1,1);
\fill[cabW] (10,3) rectangle ++(1,1);
\fill[cabW] (0,4) rectangle ++(1,1);
\fill[cabW] (1,4) rectangle ++(1,1);
\fill[cabW] (2,4) rectangle ++(1,1);
\fill[cabW] (3,4) rectangle ++(1,1);
\fill[cabW] (4,4) rectangle ++(1,1);
\fill[cabW] (5,4) rectangle ++(1,1);
\fill[cabW] (6,4) rectangle ++(1,1);
\fill[cabW] (7,4) rectangle ++(1,1);
\fill[cabW] (8,4) rectangle ++(1,1);
\fill[cabW] (9,4) rectangle ++(1,1);
\fill[cabW] (10,4) rectangle ++(1,1);
\fill[cabA] (11,4) rectangle ++(1,1);
\fill[cabW] (0,5) rectangle ++(1,1);
\fill[cabW] (1,5) rectangle ++(1,1);
\fill[cabW] (2,5) rectangle ++(1,1);
\fill[cabW] (3,5) rectangle ++(1,1);
\fill[cabW] (4,5) rectangle ++(1,1);
\fill[cabW] (5,5) rectangle ++(1,1);
\fill[cabW] (6,5) rectangle ++(1,1);
\fill[cabW] (7,5) rectangle ++(1,1);
\fill[cabW] (8,5) rectangle ++(1,1);
\fill[cabW] (9,5) rectangle ++(1,1);
\fill[cabW] (10,5) rectangle ++(1,1);
\fill[cabA] (11,5) rectangle ++(1,1);
\fill[cabW] (0,6) rectangle ++(1,1);
\fill[cabW] (1,6) rectangle ++(1,1);
\fill[cabW] (2,6) rectangle ++(1,1);
\fill[cabW] (3,6) rectangle ++(1,1);
\fill[cabW] (4,6) rectangle ++(1,1);
\fill[cabW] (5,6) rectangle ++(1,1);
\fill[cabW] (6,6) rectangle ++(1,1);
\fill[cabW] (7,6) rectangle ++(1,1);
\fill[cabW] (8,6) rectangle ++(1,1);
\fill[cabW] (9,6) rectangle ++(1,1);
\fill[cabW] (10,6) rectangle ++(1,1);
\fill[cabA] (11,6) rectangle ++(1,1);
\fill[cabW] (0,7) rectangle ++(1,1);
\fill[cabW] (1,7) rectangle ++(1,1);
\fill[cabW] (2,7) rectangle ++(1,1);
\fill[cabW] (3,7) rectangle ++(1,1);
\fill[cabW] (4,7) rectangle ++(1,1);
\fill[cabW] (5,7) rectangle ++(1,1);
\fill[cabW] (6,7) rectangle ++(1,1);
\fill[cabW] (7,7) rectangle ++(1,1);
\fill[cabW] (8,7) rectangle ++(1,1);
\fill[cabW] (9,7) rectangle ++(1,1);
\fill[cabW] (10,7) rectangle ++(1,1);
\fill[cabA] (11,7) rectangle ++(1,1);
\fill[cabW] (0,8) rectangle ++(1,1);
\fill[cabW] (1,8) rectangle ++(1,1);
\fill[cabW] (2,8) rectangle ++(1,1);
\fill[cabW] (3,8) rectangle ++(1,1);
\fill[cabW] (4,8) rectangle ++(1,1);
\fill[cabW] (5,8) rectangle ++(1,1);
\fill[cabW] (6,8) rectangle ++(1,1);
\fill[cabW] (7,8) rectangle ++(1,1);
\fill[cabW] (8,8) rectangle ++(1,1);
\fill[cabW] (9,8) rectangle ++(1,1);
\fill[cabW] (10,8) rectangle ++(1,1);
\fill[cabA] (11,8) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (13,9);
\fill[black] (11.5,4.5) circle (0.32);
\node[font=\scriptsize\bfseries,anchor=south east,inner sep=1pt] at (11,5) {$\times7$};
\end{tikzpicture} \\[2pt]
{\footnotesize $t=0$} & {\footnotesize $t=5$} & {\footnotesize $t=11$} & {\footnotesize $t=17$ (gathered)}
\end{tabular}


==> figs/fig-line-arbitrary.tex <==
% generated by cabot-sim/tools/make_paper_figs.py; do not edit by hand
\begin{tabular}{@{}cccc@{}}
\begin{tikzpicture}[x=0.225cm,y=0.225cm,baseline=(current bounding box.south)]
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (17,9);
\fill[black] (1.5,6.5) circle (0.32);
\fill[black] (3.5,2.5) circle (0.32);
\fill[black] (6.5,7.5) circle (0.32);
\fill[black] (7.5,1.5) circle (0.32);
\fill[black] (10.5,4.5) circle (0.32);
\fill[black] (12.5,1.5) circle (0.32);
\end{tikzpicture} &
\begin{tikzpicture}[x=0.225cm,y=0.225cm,baseline=(current bounding box.south)]
\fill[cabW] (0,1) rectangle ++(1,1);
\fill[cabW] (1,1) rectangle ++(1,1);
\fill[cabW] (2,1) rectangle ++(1,1);
\fill[cabW] (3,1) rectangle ++(1,1);
\fill[cabW] (4,1) rectangle ++(1,1);
\fill[cabW] (5,1) rectangle ++(1,1);
\fill[cabW] (6,1) rectangle ++(1,1);
\fill[cabW] (7,1) rectangle ++(1,1);
\fill[cabW] (8,1) rectangle ++(1,1);
\fill[cabW] (9,1) rectangle ++(1,1);
\fill[cabR] (10,1) rectangle ++(1,1);
\fill[cabW] (11,1) rectangle ++(1,1);
\fill[cabR] (12,1) rectangle ++(1,1);
\fill[cabE] (13,1) rectangle ++(1,1);
\fill[cabE] (14,1) rectangle ++(1,1);
\fill[cabE] (15,1) rectangle ++(1,1);
\fill[cabE] (16,1) rectangle ++(1,1);
\fill[cabW] (0,2) rectangle ++(1,1);
\fill[cabW] (1,2) rectangle ++(1,1);
\fill[cabW] (2,2) rectangle ++(1,1);
\fill[cabW] (3,2) rectangle ++(1,1);
\fill[cabW] (4,2) rectangle ++(1,1);
\fill[cabW] (5,2) rectangle ++(1,1);
\fill[cabR] (6,2) rectangle ++(1,1);
\fill[cabW] (7,2) rectangle ++(1,1);
\fill[cabW] (8,2) rectangle ++(1,1);
\fill[cabW] (9,2) rectangle ++(1,1);
\fill[cabW] (10,2) rectangle ++(1,1);
\fill[cabW] (11,2) rectangle ++(1,1);
\fill[cabA] (12,2) rectangle ++(1,1);
\fill[cabE] (13,2) rectangle ++(1,1);
\fill[cabE] (14,2) rectangle ++(1,1);
\fill[cabE] (15,2) rectangle ++(1,1);
\fill[cabE] (16,2) rectangle ++(1,1);
\fill[cabW] (0,3) rectangle ++(1,1);
\fill[cabW] (1,3) rectangle ++(1,1);
\fill[cabW] (2,3) rectangle ++(1,1);
\fill[cabW] (3,3) rectangle ++(1,1);
\fill[cabW] (4,3) rectangle ++(1,1);
\fill[cabW] (5,3) rectangle ++(1,1);
\fill[cabW] (6,3) rectangle ++(1,1);
\fill[cabW] (7,3) rectangle ++(1,1);
\fill[cabW] (8,3) rectangle ++(1,1);
\fill[cabW] (9,3) rectangle ++(1,1);
\fill[cabW] (10,3) rectangle ++(1,1);
\fill[cabW] (11,3) rectangle ++(1,1);
\fill[cabL] (12,3) rectangle ++(1,1);
\fill[cabE] (13,3) rectangle ++(1,1);
\fill[cabE] (14,3) rectangle ++(1,1);
\fill[cabE] (15,3) rectangle ++(1,1);
\fill[cabE] (16,3) rectangle ++(1,1);
\fill[cabW] (0,4) rectangle ++(1,1);
\fill[cabW] (1,4) rectangle ++(1,1);
\fill[cabW] (2,4) rectangle ++(1,1);
\fill[cabW] (3,4) rectangle ++(1,1);
\fill[cabW] (4,4) rectangle ++(1,1);
\fill[cabW] (5,4) rectangle ++(1,1);
\fill[cabW] (6,4) rectangle ++(1,1);
\fill[cabW] (7,4) rectangle ++(1,1);
\fill[cabW] (8,4) rectangle ++(1,1);
\fill[cabW] (9,4) rectangle ++(1,1);
\fill[cabW] (10,4) rectangle ++(1,1);
\fill[cabW] (11,4) rectangle ++(1,1);
\fill[cabR] (12,4) rectangle ++(1,1);
\fill[cabE] (13,4) rectangle ++(1,1);
\fill[cabE] (14,4) rectangle ++(1,1);
\fill[cabE] (15,4) rectangle ++(1,1);
\fill[cabE] (16,4) rectangle ++(1,1);
\fill[cabW] (0,5) rectangle ++(1,1);
\fill[cabW] (1,5) rectangle ++(1,1);
\fill[cabW] (2,5) rectangle ++(1,1);
\fill[cabA] (3,5) rectangle ++(1,1);
\fill[cabW] (4,5) rectangle ++(1,1);
\fill[cabW] (5,5) rectangle ++(1,1);
\fill[cabW] (6,5) rectangle ++(1,1);
\fill[cabW] (7,5) rectangle ++(1,1);
\fill[cabW] (8,5) rectangle ++(1,1);
\fill[cabW] (9,5) rectangle ++(1,1);
\fill[cabW] (10,5) rectangle ++(1,1);
\fill[cabW] (11,5) rectangle ++(1,1);
\fill[cabA] (12,5) rectangle ++(1,1);
\fill[cabE] (13,5) rectangle ++(1,1);
\fill[cabE] (14,5) rectangle ++(1,1);
\fill[cabE] (15,5) rectangle ++(1,1);
\fill[cabE] (16,5) rectangle ++(1,1);
\fill[cabW] (0,6) rectangle ++(1,1);
\fill[cabW] (1,6) rectangle ++(1,1);
\fill[cabW] (2,6) rectangle ++(1,1);
\fill[cabR] (3,6) rectangle ++(1,1);
\fill[cabE] (4,6) rectangle ++(1,1);
\fill[cabW] (5,6) rectangle ++(1,1);
\fill[cabW] (6,6) rectangle ++(1,1);
\fill[cabR] (7,6) rectangle ++(1,1);
\fill[cabW] (8,6) rectangle ++(1,1);
\fill[cabW] (9,6) rectangle ++(1,1);
\fill[cabW] (10,6) rectangle ++(1,1);
\fill[cabW] (11,6) rectangle ++(1,1);
\fill[cabA] (12,6) rectangle ++(1,1);
\fill[cabE] (13,6) rectangle ++(1,1);
\fill[cabE] (14,6) rectangle ++(1,1);
\fill[cabE] (15,6) rectangle ++(1,1);
\fill[cabW] (0,7) rectangle ++(1,1);
\fill[cabW] (1,7) rectangle ++(1,1);
\fill[cabW] (2,7) rectangle ++(1,1);
\fill[cabW] (3,7) rectangle ++(1,1);
\fill[cabW] (4,7) rectangle ++(1,1);
\fill[cabW] (5,7) rectangle ++(1,1);
\fill[cabW] (6,7) rectangle ++(1,1);
\fill[cabW] (7,7) rectangle ++(1,1);
\fill[cabW] (8,7) rectangle ++(1,1);
\fill[cabW] (9,7) rectangle ++(1,1);
\fill[cabA] (10,7) rectangle ++(1,1);
\fill[cabW] (11,7) rectangle ++(1,1);
\fill[cabA] (12,7) rectangle ++(1,1);
\fill[cabE] (13,7) rectangle ++(1,1);
\fill[cabE] (14,7) rectangle ++(1,1);
\fill[cabW] (0,8) rectangle ++(1,1);
\fill[cabW] (1,8) rectangle ++(1,1);
\fill[cabW] (2,8) rectangle ++(1,1);
\fill[cabW] (3,8) rectangle ++(1,1);
\fill[cabW] (4,8) rectangle ++(1,1);
\fill[cabW] (5,8) rectangle ++(1,1);
\fill[cabA] (6,8) rectangle ++(1,1);
\fill[cabW] (7,8) rectangle ++(1,1);
\fill[cabW] (8,8) rectangle ++(1,1);
\fill[cabW] (9,8) rectangle ++(1,1);
\fill[cabA] (10,8) rectangle ++(1,1);
\fill[cabE] (11,8) rectangle ++(1,1);
\fill[cabA] (12,8) rectangle ++(1,1);
\fill[cabE] (13,8) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (17,9);
\fill[black] (3.5,6.5) circle (0.32);
\fill[black] (6.5,2.5) circle (0.32);
\fill[black] (7.5,6.5) circle (0.32);
\fill[black] (10.5,1.5) circle (0.32);
\fill[black] (12.5,4.5) circle (0.32);
\fill[black] (12.5,1.5) circle (0.32);
\end{tikzpicture} &
\begin{tikzpicture}[x=0.225cm,y=0.225cm,baseline=(current bounding box.south)]
\fill[cabW] (0,1) rectangle ++(1,1);
\fill[cabW] (1,1) rectangle ++(1,1);
\fill[cabW] (2,1) rectangle ++(1,1);
\fill[cabW] (3,1) rectangle ++(1,1);
\fill[cabW] (4,1) rectangle ++(1,1);
\fill[cabW] (5,1) rectangle ++(1,1);
\fill[cabW] (6,1) rectangle ++(1,1);
\fill[cabW] (7,1) rectangle ++(1,1);
\fill[cabW] (8,1) rectangle ++(1,1);
\fill[cabW] (9,1) rectangle ++(1,1);
\fill[cabW] (10,1) rectangle ++(1,1);
\fill[cabR] (11,1) rectangle ++(1,1);
\fill[cabR] (12,1) rectangle ++(1,1);
\fill[cabR] (13,1) rectangle ++(1,1);
\fill[cabR] (14,1) rectangle ++(1,1);
\fill[cabE] (15,1) rectangle ++(1,1);
\fill[cabE] (16,1) rectangle ++(1,1);
\fill[cabW] (0,2) rectangle ++(1,1);
\fill[cabW] (1,2) rectangle ++(1,1);
\fill[cabW] (2,2) rectangle ++(1,1);
\fill[cabW] (3,2) rectangle ++(1,1);
\fill[cabW] (4,2) rectangle ++(1,1);
\fill[cabW] (5,2) rectangle ++(1,1);
\fill[cabW] (6,2) rectangle ++(1,1);
\fill[cabW] (7,2) rectangle ++(1,1);
\fill[cabW] (8,2) rectangle ++(1,1);
\fill[cabW] (9,2) rectangle ++(1,1);
\fill[cabW] (10,2) rectangle ++(1,1);
\fill[cabW] (11,2) rectangle ++(1,1);
\fill[cabW] (12,2) rectangle ++(1,1);
\fill[cabW] (13,2) rectangle ++(1,1);
\fill[cabR] (14,2) rectangle ++(1,1);
\fill[cabE] (15,2) rectangle ++(1,1);
\fill[cabE] (16,2) rectangle ++(1,1);
\fill[cabW] (0,3) rectangle ++(1,1);
\fill[cabW] (1,3) rectangle ++(1,1);
\fill[cabW] (2,3) rectangle ++(1,1);
\fill[cabW] (3,3) rectangle ++(1,1);
\fill[cabW] (4,3) rectangle ++(1,1);
\fill[cabW] (5,3) rectangle ++(1,1);
\fill[cabW] (6,3) rectangle ++(1,1);
\fill[cabW] (7,3) rectangle ++(1,1);
\fill[cabW] (8,3) rectangle ++(1,1);
\fill[cabW] (9,3) rectangle ++(1,1);
\fill[cabW] (10,3) rectangle ++(1,1);
\fill[cabW] (11,3) rectangle ++(1,1);
\fill[cabW] (12,3) rectangle ++(1,1);
\fill[cabW] (13,3) rectangle ++(1,1);
\fill[cabA] (14,3) rectangle ++(1,1);
\fill[cabE] (15,3) rectangle ++(1,1);
\fill[cabE] (16,3) rectangle ++(1,1);
\fill[cabW] (0,4) rectangle ++(1,1);
\fill[cabW] (1,4) rectangle ++(1,1);
\fill[cabW] (2,4) rectangle ++(1,1);
\fill[cabW] (3,4) rectangle ++(1,1);
\fill[cabW] (4,4) rectangle ++(1,1);
\fill[cabW] (5,4) rectangle ++(1,1);
\fill[cabW] (6,4) rectangle ++(1,1);
\fill[cabW] (7,4) rectangle ++(1,1);
\fill[cabW] (8,4) rectangle ++(1,1);
\fill[cabW] (9,4) rectangle ++(1,1);
\fill[cabW] (10,4) rectangle ++(1,1);
\fill[cabW] (11,4) rectangle ++(1,1);
\fill[cabW] (12,4) rectangle ++(1,1);
\fill[cabR] (13,4) rectangle ++(1,1);
\fill[cabA] (14,4) rectangle ++(1,1);
\fill[cabE] (15,4) rectangle ++(1,1);
\fill[cabE] (16,4) rectangle ++(1,1);
\fill[cabW] (0,5) rectangle ++(1,1);
\fill[cabW] (1,5) rectangle ++(1,1);
\fill[cabW] (2,5) rectangle ++(1,1);
\fill[cabW] (3,5) rectangle ++(1,1);
\fill[cabW] (4,5) rectangle ++(1,1);
\fill[cabW] (5,5) rectangle ++(1,1);
\fill[cabW] (6,5) rectangle ++(1,1);
\fill[cabW] (7,5) rectangle ++(1,1);
\fill[cabW] (8,5) rectangle ++(1,1);
\fill[cabW] (9,5) rectangle ++(1,1);
\fill[cabW] (10,5) rectangle ++(1,1);
\fill[cabW] (11,5) rectangle ++(1,1);
\fill[cabW] (12,5) rectangle ++(1,1);
\fill[cabR] (13,5) rectangle ++(1,1);
\fill[cabE] (14,5) rectangle ++(1,1);
\fill[cabE] (15,5) rectangle ++(1,1);
\fill[cabE] (16,5) rectangle ++(1,1);
\fill[cabW] (0,6) rectangle ++(1,1);
\fill[cabW] (1,6) rectangle ++(1,1);
\fill[cabW] (2,6) rectangle ++(1,1);
\fill[cabW] (3,6) rectangle ++(1,1);
\fill[cabW] (4,6) rectangle ++(1,1);
\fill[cabW] (5,6) rectangle ++(1,1);
\fill[cabW] (6,6) rectangle ++(1,1);
\fill[cabW] (7,6) rectangle ++(1,1);
\fill[cabW] (8,6) rectangle ++(1,1);
\fill[cabW] (9,6) rectangle ++(1,1);
\fill[cabW] (10,6) rectangle ++(1,1);
\fill[cabW] (11,6) rectangle ++(1,1);
\fill[cabR] (12,6) rectangle ++(1,1);
\fill[cabA] (13,6) rectangle ++(1,1);
\fill[cabE] (14,6) rectangle ++(1,1);
\fill[cabE] (15,6) rectangle ++(1,1);
\fill[cabE] (16,6) rectangle ++(1,1);
\fill[cabW] (0,7) rectangle ++(1,1);
\fill[cabW] (1,7) rectangle ++(1,1);
\fill[cabW] (2,7) rectangle ++(1,1);
\fill[cabW] (3,7) rectangle ++(1,1);
\fill[cabW] (4,7) rectangle ++(1,1);
\fill[cabW] (5,7) rectangle ++(1,1);
\fill[cabW] (6,7) rectangle ++(1,1);
\fill[cabW] (7,7) rectangle ++(1,1);
\fill[cabW] (8,7) rectangle ++(1,1);
\fill[cabW] (9,7) rectangle ++(1,1);
\fill[cabW] (10,7) rectangle ++(1,1);
\fill[cabW] (11,7) rectangle ++(1,1);
\fill[cabW] (12,7) rectangle ++(1,1);
\fill[cabA] (13,7) rectangle ++(1,1);
\fill[cabE] (14,7) rectangle ++(1,1);
\fill[cabE] (15,7) rectangle ++(1,1);
\fill[cabE] (16,7) rectangle ++(1,1);
\fill[cabW] (0,8) rectangle ++(1,1);
\fill[cabW] (1,8) rectangle ++(1,1);
\fill[cabW] (2,8) rectangle ++(1,1);
\fill[cabW] (3,8) rectangle ++(1,1);
\fill[cabW] (4,8) rectangle ++(1,1);
\fill[cabW] (5,8) rectangle ++(1,1);
\fill[cabW] (6,8) rectangle ++(1,1);
\fill[cabW] (7,8) rectangle ++(1,1);
\fill[cabW] (8,8) rectangle ++(1,1);
\fill[cabW] (9,8) rectangle ++(1,1);
\fill[cabW] (10,8) rectangle ++(1,1);
\fill[cabW] (11,8) rectangle ++(1,1);
\fill[cabA] (12,8) rectangle ++(1,1);
\fill[cabA] (13,8) rectangle ++(1,1);
\fill[cabE] (14,8) rectangle ++(1,1);
\fill[cabE] (15,8) rectangle ++(1,1);
\fill[cabE] (16,8) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (17,9);
\fill[black] (12.5,6.5) circle (0.32);
\fill[black] (14.5,1.5) circle (0.32);
\fill[black] (13.5,4.5) circle (0.32);
\fill[black] (11.5,1.5) circle (0.32);
\fill[black] (13.5,1.5) circle (0.32);
\fill[black] (12.5,1.5) circle (0.32);
\end{tikzpicture} &
\begin{tikzpicture}[x=0.225cm,y=0.225cm,baseline=(current bounding box.south)]
\fill[cabW] (0,1) rectangle ++(1,1);
\fill[cabW] (1,1) rectangle ++(1,1);
\fill[cabW] (2,1) rectangle ++(1,1);
\fill[cabW] (3,1) rectangle ++(1,1);
\fill[cabW] (4,1) rectangle ++(1,1);
\fill[cabW] (5,1) rectangle ++(1,1);
\fill[cabW] (6,1) rectangle ++(1,1);
\fill[cabW] (7,1) rectangle ++(1,1);
\fill[cabW] (8,1) rectangle ++(1,1);
\fill[cabW] (9,1) rectangle ++(1,1);
\fill[cabW] (10,1) rectangle ++(1,1);
\fill[cabR] (11,1) rectangle ++(1,1);
\fill[cabR] (12,1) rectangle ++(1,1);
\fill[cabR] (13,1) rectangle ++(1,1);
\fill[cabR] (14,1) rectangle ++(1,1);
\fill[cabR] (15,1) rectangle ++(1,1);
\fill[cabR] (16,1) rectangle ++(1,1);
\fill[cabW] (0,2) rectangle ++(1,1);
\fill[cabW] (1,2) rectangle ++(1,1);
\fill[cabW] (2,2) rectangle ++(1,1);
\fill[cabW] (3,2) rectangle ++(1,1);
\fill[cabW] (4,2) rectangle ++(1,1);
\fill[cabW] (5,2) rectangle ++(1,1);
\fill[cabW] (6,2) rectangle ++(1,1);
\fill[cabW] (7,2) rectangle ++(1,1);
\fill[cabW] (8,2) rectangle ++(1,1);
\fill[cabW] (9,2) rectangle ++(1,1);
\fill[cabW] (10,2) rectangle ++(1,1);
\fill[cabW] (11,2) rectangle ++(1,1);
\fill[cabW] (12,2) rectangle ++(1,1);
\fill[cabW] (13,2) rectangle ++(1,1);
\fill[cabW] (14,2) rectangle ++(1,1);
\fill[cabW] (15,2) rectangle ++(1,1);
\fill[cabA] (16,2) rectangle ++(1,1);
\fill[cabW] (0,3) rectangle ++(1,1);
\fill[cabW] (1,3) rectangle ++(1,1);
\fill[cabW] (2,3) rectangle ++(1,1);
\fill[cabW] (3,3) rectangle ++(1,1);
\fill[cabW] (4,3) rectangle ++(1,1);
\fill[cabW] (5,3) rectangle ++(1,1);
\fill[cabW] (6,3) rectangle ++(1,1);
\fill[cabW] (7,3) rectangle ++(1,1);
\fill[cabW] (8,3) rectangle ++(1,1);
\fill[cabW] (9,3) rectangle ++(1,1);
\fill[cabW] (10,3) rectangle ++(1,1);
\fill[cabW] (11,3) rectangle ++(1,1);
\fill[cabW] (12,3) rectangle ++(1,1);
\fill[cabW] (13,3) rectangle ++(1,1);
\fill[cabW] (14,3) rectangle ++(1,1);
\fill[cabW] (15,3) rectangle ++(1,1);
\fill[cabA] (16,3) rectangle ++(1,1);
\fill[cabW] (0,4) rectangle ++(1,1);
\fill[cabW] (1,4) rectangle ++(1,1);
\fill[cabW] (2,4) rectangle ++(1,1);
\fill[cabW] (3,4) rectangle ++(1,1);
\fill[cabW] (4,4) rectangle ++(1,1);
\fill[cabW] (5,4) rectangle ++(1,1);
\fill[cabW] (6,4) rectangle ++(1,1);
\fill[cabW] (7,4) rectangle ++(1,1);
\fill[cabW] (8,4) rectangle ++(1,1);
\fill[cabW] (9,4) rectangle ++(1,1);
\fill[cabW] (10,4) rectangle ++(1,1);
\fill[cabW] (11,4) rectangle ++(1,1);
\fill[cabW] (12,4) rectangle ++(1,1);
\fill[cabW] (13,4) rectangle ++(1,1);
\fill[cabW] (14,4) rectangle ++(1,1);
\fill[cabW] (15,4) rectangle ++(1,1);
\fill[cabA] (16,4) rectangle ++(1,1);
\fill[cabW] (0,5) rectangle ++(1,1);
\fill[cabW] (1,5) rectangle ++(1,1);
\fill[cabW] (2,5) rectangle ++(1,1);
\fill[cabW] (3,5) rectangle ++(1,1);
\fill[cabW] (4,5) rectangle ++(1,1);
\fill[cabW] (5,5) rectangle ++(1,1);
\fill[cabW] (6,5) rectangle ++(1,1);
\fill[cabW] (7,5) rectangle ++(1,1);
\fill[cabW] (8,5) rectangle ++(1,1);
\fill[cabW] (9,5) rectangle ++(1,1);
\fill[cabW] (10,5) rectangle ++(1,1);
\fill[cabW] (11,5) rectangle ++(1,1);
\fill[cabW] (12,5) rectangle ++(1,1);
\fill[cabW] (13,5) rectangle ++(1,1);
\fill[cabW] (14,5) rectangle ++(1,1);
\fill[cabW] (15,5) rectangle ++(1,1);
\fill[cabA] (16,5) rectangle ++(1,1);
\fill[cabW] (0,6) rectangle ++(1,1);
\fill[cabW] (1,6) rectangle ++(1,1);
\fill[cabW] (2,6) rectangle ++(1,1);
\fill[cabW] (3,6) rectangle ++(1,1);
\fill[cabW] (4,6) rectangle ++(1,1);
\fill[cabW] (5,6) rectangle ++(1,1);
\fill[cabW] (6,6) rectangle ++(1,1);
\fill[cabW] (7,6) rectangle ++(1,1);
\fill[cabW] (8,6) rectangle ++(1,1);
\fill[cabW] (9,6) rectangle ++(1,1);
\fill[cabW] (10,6) rectangle ++(1,1);
\fill[cabW] (11,6) rectangle ++(1,1);
\fill[cabW] (12,6) rectangle ++(1,1);
\fill[cabW] (13,6) rectangle ++(1,1);
\fill[cabW] (14,6) rectangle ++(1,1);
\fill[cabW] (15,6) rectangle ++(1,1);
\fill[cabA] (16,6) rectangle ++(1,1);
\fill[cabW] (0,7) rectangle ++(1,1);
\fill[cabW] (1,7) rectangle ++(1,1);
\fill[cabW] (2,7) rectangle ++(1,1);
\fill[cabW] (3,7) rectangle ++(1,1);
\fill[cabW] (4,7) rectangle ++(1,1);
\fill[cabW] (5,7) rectangle ++(1,1);
\fill[cabW] (6,7) rectangle ++(1,1);
\fill[cabW] (7,7) rectangle ++(1,1);
\fill[cabW] (8,7) rectangle ++(1,1);
\fill[cabW] (9,7) rectangle ++(1,1);
\fill[cabW] (10,7) rectangle ++(1,1);
\fill[cabW] (11,7) rectangle ++(1,1);
\fill[cabW] (12,7) rectangle ++(1,1);
\fill[cabW] (13,7) rectangle ++(1,1);
\fill[cabW] (14,7) rectangle ++(1,1);
\fill[cabW] (15,7) rectangle ++(1,1);
\fill[cabA] (16,7) rectangle ++(1,1);
\fill[cabW] (0,8) rectangle ++(1,1);
\fill[cabW] (1,8) rectangle ++(1,1);
\fill[cabW] (2,8) rectangle ++(1,1);
\fill[cabW] (3,8) rectangle ++(1,1);
\fill[cabW] (4,8) rectangle ++(1,1);
\fill[cabW] (5,8) rectangle ++(1,1);
\fill[cabW] (6,8) rectangle ++(1,1);
\fill[cabW] (7,8) rectangle ++(1,1);
\fill[cabW] (8,8) rectangle ++(1,1);
\fill[cabW] (9,8) rectangle ++(1,1);
\fill[cabW] (10,8) rectangle ++(1,1);
\fill[cabW] (11,8) rectangle ++(1,1);
\fill[cabW] (12,8) rectangle ++(1,1);
\fill[cabW] (13,8) rectangle ++(1,1);
\fill[cabW] (14,8) rectangle ++(1,1);
\fill[cabW] (15,8) rectangle ++(1,1);
\fill[cabA] (16,8) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (17,9);
\fill[black] (16.5,1.5) circle (0.32);
\fill[black] (14.5,1.5) circle (0.32);
\fill[black] (15.5,1.5) circle (0.32);
\fill[black] (11.5,1.5) circle (0.32);
\fill[black] (13.5,1.5) circle (0.32);
\fill[black] (12.5,1.5) circle (0.32);
\end{tikzpicture} \\[2pt]
{\footnotesize $t=0$} & {\footnotesize $t=8$} & {\footnotesize $t=18$} & {\footnotesize $t=40$ (line)}
\end{tabular}


==> figs/fig-spacing.tex <==
% generated by cabot-sim/tools/make_paper_figs.py; do not edit by hand
\begin{tabular}{@{}rl@{}}
{\footnotesize $t=0$} & \begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.south)]
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (22,1);
\fill[black] (1.5,0.5) circle (0.32);
\fill[black] (2.5,0.5) circle (0.32);
\fill[black] (3.5,0.5) circle (0.32);
\fill[black] (4.5,0.5) circle (0.32);
\fill[black] (5.5,0.5) circle (0.32);
\fill[black] (15.5,0.5) circle (0.32);
\end{tikzpicture} \\[3pt]
{\footnotesize $t=6$} & \begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.south)]
\fill[cabR] (1,0) rectangle ++(1,1);
\fill[cabCa] (2,0) rectangle ++(1,1);
\fill[cabR] (3,0) rectangle ++(1,1);
\fill[cabR] (4,0) rectangle ++(1,1);
\fill[cabCa] (5,0) rectangle ++(1,1);
\fill[cabR] (6,0) rectangle ++(1,1);
\fill[cabR] (7,0) rectangle ++(1,1);
\fill[cabCa] (8,0) rectangle ++(1,1);
\fill[cabF] (9,0) rectangle ++(1,1);
\fill[cabF] (10,0) rectangle ++(1,1);
\fill[cabR] (15,0) rectangle ++(1,1);
\fill[cabCa] (16,0) rectangle ++(1,1);
\fill[cabCb] (17,0) rectangle ++(1,1);
\fill[cabF] (18,0) rectangle ++(1,1);
\fill[cabF] (19,0) rectangle ++(1,1);
\fill[cabF] (20,0) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (22,1);
\fill[black] (1.5,0.5) circle (0.32);
\fill[black] (3.5,0.5) circle (0.32);
\fill[black] (4.5,0.5) circle (0.32);
\fill[black] (6.5,0.5) circle (0.32);
\fill[black] (7.5,0.5) circle (0.32);
\fill[black] (15.5,0.5) circle (0.32);
\end{tikzpicture} \\[3pt]
{\footnotesize $t=11$} & \begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.south)]
\fill[cabR] (1,0) rectangle ++(1,1);
\fill[cabCa] (2,0) rectangle ++(1,1);
\fill[cabCb] (3,0) rectangle ++(1,1);
\fill[cabR] (4,0) rectangle ++(1,1);
\fill[cabCa] (5,0) rectangle ++(1,1);
\fill[cabCb] (6,0) rectangle ++(1,1);
\fill[cabR] (7,0) rectangle ++(1,1);
\fill[cabR] (8,0) rectangle ++(1,1);
\fill[cabCa] (9,0) rectangle ++(1,1);
\fill[cabR] (10,0) rectangle ++(1,1);
\fill[cabCb] (11,0) rectangle ++(1,1);
\fill[cabF] (12,0) rectangle ++(1,1);
\fill[cabF] (13,0) rectangle ++(1,1);
\fill[cabR] (14,0) rectangle ++(1,1);
\fill[cabF] (15,0) rectangle ++(1,1);
\fill[cabCa] (16,0) rectangle ++(1,1);
\fill[cabCb] (17,0) rectangle ++(1,1);
\fill[cabF] (18,0) rectangle ++(1,1);
\fill[cabF] (19,0) rectangle ++(1,1);
\fill[cabF] (20,0) rectangle ++(1,1);
\fill[cabF] (21,0) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (22,1);
\fill[black] (1.5,0.5) circle (0.32);
\fill[black] (4.5,0.5) circle (0.32);
\fill[black] (7.5,0.5) circle (0.32);
\fill[black] (8.5,0.5) circle (0.32);
\fill[black] (10.5,0.5) circle (0.32);
\fill[black] (14.5,0.5) circle (0.32);
\end{tikzpicture} \\[3pt]
{\footnotesize $t=24$} & \begin{tikzpicture}[x=0.42cm,y=0.42cm,baseline=(current bounding box.south)]
\fill[cabR] (1,0) rectangle ++(1,1);
\fill[cabCa] (2,0) rectangle ++(1,1);
\fill[cabCb] (3,0) rectangle ++(1,1);
\fill[cabR] (4,0) rectangle ++(1,1);
\fill[cabCa] (5,0) rectangle ++(1,1);
\fill[cabCb] (6,0) rectangle ++(1,1);
\fill[cabR] (7,0) rectangle ++(1,1);
\fill[cabCa] (8,0) rectangle ++(1,1);
\fill[cabCb] (9,0) rectangle ++(1,1);
\fill[cabR] (10,0) rectangle ++(1,1);
\fill[cabCa] (11,0) rectangle ++(1,1);
\fill[cabCb] (12,0) rectangle ++(1,1);
\fill[cabR] (13,0) rectangle ++(1,1);
\fill[cabCa] (14,0) rectangle ++(1,1);
\fill[cabCb] (15,0) rectangle ++(1,1);
\fill[cabR] (16,0) rectangle ++(1,1);
\fill[cabCa] (17,0) rectangle ++(1,1);
\fill[cabCb] (18,0) rectangle ++(1,1);
\fill[cabF] (19,0) rectangle ++(1,1);
\fill[cabF] (20,0) rectangle ++(1,1);
\fill[cabF] (21,0) rectangle ++(1,1);
\draw[black!30,line width=0.2pt,step=1] (0,0) grid (22,1);
\fill[black] (1.5,0.5) circle (0.32);
\fill[black] (4.5,0.5) circle (0.32);
\fill[black] (7.5,0.5) circle (0.32);
\fill[black] (10.5,0.5) circle (0.32);
\fill[black] (13.5,0.5) circle (0.32);
\fill[black] (16.5,0.5) circle (0.32);
\end{tikzpicture}
\end{tabular}

